On probabilities associated with the minimum distance between events of a Poisson process in a finite interval, and Erratum/Addendum to it

Original paper: We revisit the probability that any two consecutive events in a Poisson process N on [0,t] are separated by a time interval which is greater than s(<t) (a particular scan statistic probability), and the closely related probability (recently introduced by Todinov [8], who denotes it as p_MFFOP) that before any event of N in [0,t] there exists an event-free interval greater than s. Both probabilities admit simple explicit expressions, which, however, become intractable for very large values of t/s. Our main objective is to demonstrate that these probabilities can be approximated extremely well for large values of t/s by some very tractable and attractive expressions (actually, already for t larger than a few multiples of s). Erratum/Addendum: In this addendum, we further discuss numerical issues concerning the computation of the probability denoted \phi(s,t;\lambda) in the original paper. In particular, and most importantly, we correct the naive claim made in the abstract of the original paper that the explicit expression of \phi(s,t;\lambda) becomes intractable for very large values of t/s; rather, we show that it may not be applicable for large values of \lambda*t.

==> (inline-0) <==
\begin{picture}(1500,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,133.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-100}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,133){\makebox(0,0)[r]{0}}
\put(1416.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{100}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,263){\makebox(0,0)[r]{200}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,328){\makebox(0,0)[r]{300}}
\put(1416.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{400}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,457){\makebox(0,0)[r]{500}}
\put(1416.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,522){\makebox(0,0)[r]{600}}
\put(1416.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,587){\makebox(0,0)[r]{700}}
\put(1416.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,652){\makebox(0,0)[r]{800}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,23){\makebox(0,0){200}}
\put(302.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){400}}
\put(428.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){600}}
\put(554.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){800}}
\put(680.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){1000}}
\put(806.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){1200}}
\put(932.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,23){\makebox(0,0){1400}}
\put(1058.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){1600}}
\put(1184.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,23){\makebox(0,0){1800}}
\put(1310.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){2000}}
\put(1436.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,652.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
%\put(1306,587){\makebox(0,0)[r]{'Phenom1.dat'}}
%\put(1350,587){\rule{0.4pt}{0.4pt}}
\put(177,137){\rule{0.5pt}{0.5pt}}
\put(179,148){\rule{0.5pt}{0.5pt}}
\put(180,157){\rule{0.5pt}{0.5pt}}
\put(182,166){\rule{0.5pt}{0.5pt}}
\put(184,174){\rule{0.5pt}{0.5pt}}
\put(186,181){\rule{0.5pt}{0.5pt}}
\put(188,188){\rule{0.5pt}{0.5pt}}
\put(190,195){\rule{0.5pt}{0.5pt}}
\put(192,202){\rule{0.5pt}{0.5pt}}
\put(194,208){\rule{0.5pt}{0.5pt}}
\put(196,214){\rule{0.5pt}{0.5pt}}
\put(197,220){\rule{0.5pt}{0.5pt}}
\put(199,226){\rule{0.5pt}{0.5pt}}
\put(201,232){\rule{0.5pt}{0.5pt}}
\put(203,237){\rule{0.5pt}{0.5pt}}
\put(205,243){\rule{0.5pt}{0.5pt}}
\put(207,248){\rule{0.5pt}{0.5pt}}
\put(209,253){\rule{0.5pt}{0.5pt}}
\put(211,258){\rule{0.5pt}{0.5pt}}
\put(213,263){\rule{0.5pt}{0.5pt}}
\put(214,268){\rule{0.5pt}{0.5pt}}
\put(216,273){\rule{0.5pt}{0.5pt}}
\put(218,277){\rule{0.5pt}{0.5pt}}
\put(220,282){\rule{0.5pt}{0.5pt}}
\put(222,286){\rule{0.5pt}{0.5pt}}
\put(224,291){\rule{0.5pt}{0.5pt}}
\put(226,295){\rule{0.5pt}{0.5pt}}
\put(228,299){\rule{0.5pt}{0.5pt}}
\put(230,303){\rule{0.5pt}{0.5pt}}
\put(231,307){\rule{0.5pt}{0.5pt}}
\put(233,311){\rule{0.5pt}{0.5pt}}
\put(235,315){\rule{0.5pt}{0.5pt}}
\put(237,319){\rule{0.5pt}{0.5pt}}
\put(239,323){\rule{0.5pt}{0.5pt}}
\put(241,327){\rule{0.5pt}{0.5pt}}
\put(243,331){\rule{0.5pt}{0.5pt}}
\put(245,334){\rule{0.5pt}{0.5pt}}
\put(247,338){\rule{0.5pt}{0.5pt}}
\put(248,342){\rule{0.5pt}{0.5pt}}
\put(250,345){\rule{0.5pt}{0.5pt}}
\put(252,349){\rule{0.5pt}{0.5pt}}
\put(254,352){\rule{0.5pt}{0.5pt}}
\put(256,355){\rule{0.5pt}{0.5pt}}
\put(258,359){\rule{0.5pt}{0.5pt}}
\put(260,362){\rule{0.5pt}{0.5pt}}
\put(262,365){\rule{0.5pt}{0.5pt}}
\put(264,368){\rule{0.5pt}{0.5pt}}
\put(265,372){\rule{0.5pt}{0.5pt}}
\put(267,375){\rule{0.5pt}{0.5pt}}
\put(269,378){\rule{0.5pt}{0.5pt}}
\put(271,381){\rule{0.5pt}{0.5pt}}
\put(273,384){\rule{0.5pt}{0.5pt}}
\put(275,387){\rule{0.5pt}{0.5pt}}
\put(277,390){\rule{0.5pt}{0.5pt}}
\put(279,393){\rule{0.5pt}{0.5pt}}
\put(281,395){\rule{0.5pt}{0.5pt}}
\put(282,398){\rule{0.5pt}{0.5pt}}
\put(284,401){\rule{0.5pt}{0.5pt}}
\put(286,404){\rule{0.5pt}{0.5pt}}
\put(288,407){\rule{0.5pt}{0.5pt}}
\put(290,409){\rule{0.5pt}{0.5pt}}
\put(292,412){\rule{0.5pt}{0.5pt}}
\put(294,414){\rule{0.5pt}{0.5pt}}
\put(296,417){\rule{0.5pt}{0.5pt}}
\put(298,420){\rule{0.5pt}{0.5pt}}
\put(299,422){\rule{0.5pt}{0.5pt}}
\put(301,425){\rule{0.5pt}{0.5pt}}
\put(303,427){\rule{0.5pt}{0.5pt}}
\put(305,430){\rule{0.5pt}{0.5pt}}
\put(307,432){\rule{0.5pt}{0.5pt}}
\put(309,434){\rule{0.5pt}{0.5pt}}
\put(311,437){\rule{0.5pt}{0.5pt}}
\put(313,439){\rule{0.5pt}{0.5pt}}
\put(315,441){\rule{0.5pt}{0.5pt}}
\put(316,444){\rule{0.5pt}{0.5pt}}
\put(318,446){\rule{0.5pt}{0.5pt}}
\put(320,448){\rule{0.5pt}{0.5pt}}
\put(322,450){\rule{0.5pt}{0.5pt}}
\put(324,452){\rule{0.5pt}{0.5pt}}
\put(326,455){\rule{0.5pt}{0.5pt}}
\put(328,457){\rule{0.5pt}{0.5pt}}
\put(330,459){\rule{0.5pt}{0.5pt}}
\put(332,461){\rule{0.5pt}{0.5pt}}
\put(334,463){\rule{0.5pt}{0.5pt}}
\put(335,465){\rule{0.5pt}{0.5pt}}
\put(337,467){\rule{0.5pt}{0.5pt}}
\put(339,469){\rule{0.5pt}{0.5pt}}
\put(341,471){\rule{0.5pt}{0.5pt}}
\put(343,473){\rule{0.5pt}{0.5pt}}
\put(345,475){\rule{0.5pt}{0.5pt}}
\put(347,477){\rule{0.5pt}{0.5pt}}
\put(349,478){\rule{0.5pt}{0.5pt}}
\put(351,480){\rule{0.5pt}{0.5pt}}
\put(352,482){\rule{0.5pt}{0.5pt}}
\put(354,484){\rule{0.5pt}{0.5pt}}
\put(356,486){\rule{0.5pt}{0.5pt}}
\put(358,488){\rule{0.5pt}{0.5pt}}
\put(360,489){\rule{0.5pt}{0.5pt}}
\put(362,491){\rule{0.5pt}{0.5pt}}
\put(364,493){\rule{0.5pt}{0.5pt}}
\put(366,494){\rule{0.5pt}{0.5pt}}
\put(368,496){\rule{0.5pt}{0.5pt}}
\put(369,498){\rule{0.5pt}{0.5pt}}
\put(371,499){\rule{0.5pt}{0.5pt}}
\put(373,501){\rule{0.5pt}{0.5pt}}
\put(375,503){\rule{0.5pt}{0.5pt}}
\put(377,504){\rule{0.5pt}{0.5pt}}
\put(379,506){\rule{0.5pt}{0.5pt}}
\put(381,507){\rule{0.5pt}{0.5pt}}
\put(383,509){\rule{0.5pt}{0.5pt}}
\put(385,510){\rule{0.5pt}{0.5pt}}
\put(386,512){\rule{0.5pt}{0.5pt}}
\put(388,513){\rule{0.5pt}{0.5pt}}
\put(390,515){\rule{0.5pt}{0.5pt}}
\put(392,516){\rule{0.5pt}{0.5pt}}
\put(394,517){\rule{0.5pt}{0.5pt}}
\put(396,519){\rule{0.5pt}{0.5pt}}
\put(398,520){\rule{0.5pt}{0.5pt}}
\put(400,522){\rule{0.5pt}{0.5pt}}
\put(402,523){\rule{0.5pt}{0.5pt}}
\put(403,524){\rule{0.5pt}{0.5pt}}
\put(405,526){\rule{0.5pt}{0.5pt}}
\put(407,527){\rule{0.5pt}{0.5pt}}
\put(409,528){\rule{0.5pt}{0.5pt}}
\put(411,529){\rule{0.5pt}{0.5pt}}
\put(413,531){\rule{0.5pt}{0.5pt}}
\put(415,532){\rule{0.5pt}{0.5pt}}
\put(417,533){\rule{0.5pt}{0.5pt}}
\put(419,534){\rule{0.5pt}{0.5pt}}
\put(420,536){\rule{0.5pt}{0.5pt}}
\put(422,537){\rule{0.5pt}{0.5pt}}
\put(424,538){\rule{0.5pt}{0.5pt}}
\put(426,539){\rule{0.5pt}{0.5pt}}
\put(428,540){\rule{0.5pt}{0.5pt}}
\put(430,541){\rule{0.5pt}{0.5pt}}
\put(432,542){\rule{0.5pt}{0.5pt}}
\put(434,544){\rule{0.5pt}{0.5pt}}
\put(436,545){\rule{0.5pt}{0.5pt}}
\put(437,546){\rule{0.5pt}{0.5pt}}
\put(439,547){\rule{0.5pt}{0.5pt}}
\put(441,548){\rule{0.5pt}{0.5pt}}
\put(443,549){\rule{0.5pt}{0.5pt}}
\put(445,550){\rule{0.5pt}{0.5pt}}
\put(447,551){\rule{0.5pt}{0.5pt}}
\put(449,552){\rule{0.5pt}{0.5pt}}
\put(451,553){\rule{0.5pt}{0.5pt}}
\put(453,554){\rule{0.5pt}{0.5pt}}
\put(454,555){\rule{0.5pt}{0.5pt}}
\put(456,555){\rule{0.5pt}{0.5pt}}
\put(458,556){\rule{0.5pt}{0.5pt}}
\put(460,557){\rule{0.5pt}{0.5pt}}
\put(462,558){\rule{0.5pt}{0.5pt}}
\put(464,559){\rule{0.5pt}{0.5pt}}
\put(466,560){\rule{0.5pt}{0.5pt}}
\put(468,561){\rule{0.5pt}{0.5pt}}
\put(470,562){\rule{0.5pt}{0.5pt}}
\put(471,562){\rule{0.5pt}{0.5pt}}
\put(473,563){\rule{0.5pt}{0.5pt}}
\put(475,564){\rule{0.5pt}{0.5pt}}
\put(477,565){\rule{0.5pt}{0.5pt}}
\put(479,566){\rule{0.5pt}{0.5pt}}
\put(481,566){\rule{0.5pt}{0.5pt}}
\put(483,567){\rule{0.5pt}{0.5pt}}
\put(485,568){\rule{0.5pt}{0.5pt}}
\put(487,569){\rule{0.5pt}{0.5pt}}
\put(488,569){\rule{0.5pt}{0.5pt}}
\put(490,570){\rule{0.5pt}{0.5pt}}
\put(492,571){\rule{0.5pt}{0.5pt}}
\put(494,571){\rule{0.5pt}{0.5pt}}
\put(496,572){\rule{0.5pt}{0.5pt}}
\put(498,573){\rule{0.5pt}{0.5pt}}
\put(500,573){\rule{0.5pt}{0.5pt}}
\put(502,574){\rule{0.5pt}{0.5pt}}
\put(504,575){\rule{0.5pt}{0.5pt}}
\put(505,575){\rule{0.5pt}{0.5pt}}
\put(507,576){\rule{0.5pt}{0.5pt}}
\put(509,576){\rule{0.5pt}{0.5pt}}
\put(511,577){\rule{0.5pt}{0.5pt}}
\put(513,577){\rule{0.5pt}{0.5pt}}
\put(515,578){\rule{0.5pt}{0.5pt}}
\put(517,579){\rule{0.5pt}{0.5pt}}
\put(519,579){\rule{0.5pt}{0.5pt}}
\put(521,580){\rule{0.5pt}{0.5pt}}
\put(523,580){\rule{0.5pt}{0.5pt}}
\put(524,581){\rule{0.5pt}{0.5pt}}
\put(526,581){\rule{0.5pt}{0.5pt}}
\put(528,582){\rule{0.5pt}{0.5pt}}
\put(530,582){\rule{0.5pt}{0.5pt}}
\put(532,583){\rule{0.5pt}{0.5pt}}
\put(534,583){\rule{0.5pt}{0.5pt}}
\put(536,583){\rule{0.5pt}{0.5pt}}
\put(538,584){\rule{0.5pt}{0.5pt}}
\put(540,584){\rule{0.5pt}{0.5pt}}
\put(541,585){\rule{0.5pt}{0.5pt}}
\put(543,585){\rule{0.5pt}{0.5pt}}
\put(545,585){\rule{0.5pt}{0.5pt}}
\put(547,586){\rule{0.5pt}{0.5pt}}
\put(549,586){\rule{0.5pt}{0.5pt}}
\put(551,587){\rule{0.5pt}{0.5pt}}
\put(553,587){\rule{0.5pt}{0.5pt}}
\put(555,587){\rule{0.5pt}{0.5pt}}
\put(557,588){\rule{0.5pt}{0.5pt}}
\put(558,588){\rule{0.5pt}{0.5pt}}
\put(560,588){\rule{0.5pt}{0.5pt}}
\put(562,589){\rule{0.5pt}{0.5pt}}
\put(564,589){\rule{0.5pt}{0.5pt}}
\put(566,589){\rule{0.5pt}{0.5pt}}
\put(568,589){\rule{0.5pt}{0.5pt}}
\put(570,590){\rule{0.5pt}{0.5pt}}
\put(572,590){\rule{0.5pt}{0.5pt}}
\put(574,590){\rule{0.5pt}{0.5pt}}
\put(575,590){\rule{0.5pt}{0.5pt}}
\put(577,591){\rule{0.5pt}{0.5pt}}
\put(579,591){\rule{0.5pt}{0.5pt}}
\put(581,591){\rule{0.5pt}{0.5pt}}
\put(583,591){\rule{0.5pt}{0.5pt}}
\put(585,591){\rule{0.5pt}{0.5pt}}
\put(587,592){\rule{0.5pt}{0.5pt}}
\put(589,592){\rule{0.5pt}{0.5pt}}
\put(591,592){\rule{0.5pt}{0.5pt}}
\put(592,592){\rule{0.5pt}{0.5pt}}
\put(594,592){\rule{0.5pt}{0.5pt}}
\put(596,592){\rule{0.5pt}{0.5pt}}
\put(598,592){\rule{0.5pt}{0.5pt}}
\put(600,593){\rule{0.5pt}{0.5pt}}
\put(602,593){\rule{0.5pt}{0.5pt}}
\put(604,593){\rule{0.5pt}{0.5pt}}
\put(606,593){\rule{0.5pt}{0.5pt}}
\put(608,593){\rule{0.5pt}{0.5pt}}
\put(609,593){\rule{0.5pt}{0.5pt}}
\put(611,593){\rule{0.5pt}{0.5pt}}
\put(613,593){\rule{0.5pt}{0.5pt}}
\put(615,593){\rule{0.5pt}{0.5pt}}
\put(617,593){\rule{0.5pt}{0.5pt}}
\put(619,593){\rule{0.5pt}{0.5pt}}
\put(621,593){\rule{0.5pt}{0.5pt}}
\put(623,593){\rule{0.5pt}{0.5pt}}
\put(625,593){\rule{0.5pt}{0.5pt}}
\put(626,593){\rule{0.5pt}{0.5pt}}
\put(628,593){\rule{0.5pt}{0.5pt}}
\put(630,593){\rule{0.5pt}{0.5pt}}
\put(632,593){\rule{0.5pt}{0.5pt}}
\put(634,593){\rule{0.5pt}{0.5pt}}
\put(636,593){\rule{0.5pt}{0.5pt}}
\put(638,593){\rule{0.5pt}{0.5pt}}
\put(640,593){\rule{0.5pt}{0.5pt}}
\put(642,593){\rule{0.5pt}{0.5pt}}
\put(643,593){\rule{0.5pt}{0.5pt}}
\put(645,593){\rule{0.5pt}{0.5pt}}
\put(647,593){\rule{0.5pt}{0.5pt}}
\put(649,593){\rule{0.5pt}{0.5pt}}
\put(651,593){\rule{0.5pt}{0.5pt}}
\put(653,592){\rule{0.5pt}{0.5pt}}
\put(655,592){\rule{0.5pt}{0.5pt}}
\put(657,592){\rule{0.5pt}{0.5pt}}
\put(659,592){\rule{0.5pt}{0.5pt}}
\put(660,592){\rule{0.5pt}{0.5pt}}
\put(662,592){\rule{0.5pt}{0.5pt}}
\put(664,592){\rule{0.5pt}{0.5pt}}
\put(666,591){\rule{0.5pt}{0.5pt}}
\put(668,591){\rule{0.5pt}{0.5pt}}
\put(670,591){\rule{0.5pt}{0.5pt}}
\put(672,591){\rule{0.5pt}{0.5pt}}
\put(674,591){\rule{0.5pt}{0.5pt}}
\put(676,591){\rule{0.5pt}{0.5pt}}
\put(677,590){\rule{0.5pt}{0.5pt}}
\put(679,590){\rule{0.5pt}{0.5pt}}
\put(681,590){\rule{0.5pt}{0.5pt}}
\put(683,590){\rule{0.5pt}{0.5pt}}
\put(685,589){\rule{0.5pt}{0.5pt}}
\put(687,589){\rule{0.5pt}{0.5pt}}
\put(689,589){\rule{0.5pt}{0.5pt}}
\put(691,589){\rule{0.5pt}{0.5pt}}
\put(693,588){\rule{0.5pt}{0.5pt}}
\put(694,588){\rule{0.5pt}{0.5pt}}
\put(696,588){\rule{0.5pt}{0.5pt}}
\put(698,588){\rule{0.5pt}{0.5pt}}
\put(700,587){\rule{0.5pt}{0.5pt}}
\put(702,587){\rule{0.5pt}{0.5pt}}
\put(704,587){\rule{0.5pt}{0.5pt}}
\put(706,586){\rule{0.5pt}{0.5pt}}
\put(708,586){\rule{0.5pt}{0.5pt}}
\put(710,586){\rule{0.5pt}{0.5pt}}
\put(712,585){\rule{0.5pt}{0.5pt}}
\put(713,585){\rule{0.5pt}{0.5pt}}
\put(715,585){\rule{0.5pt}{0.5pt}}
\put(717,584){\rule{0.5pt}{0.5pt}}
\put(719,584){\rule{0.5pt}{0.5pt}}
\put(721,584){\rule{0.5pt}{0.5pt}}
\put(723,583){\rule{0.5pt}{0.5pt}}
\put(725,583){\rule{0.5pt}{0.5pt}}
\put(727,582){\rule{0.5pt}{0.5pt}}
\put(729,582){\rule{0.5pt}{0.5pt}}
\put(730,582){\rule{0.5pt}{0.5pt}}
\put(732,581){\rule{0.5pt}{0.5pt}}
\put(734,581){\rule{0.5pt}{0.5pt}}
\put(736,580){\rule{0.5pt}{0.5pt}}
\put(738,580){\rule{0.5pt}{0.5pt}}
\put(740,579){\rule{0.5pt}{0.5pt}}
\put(742,579){\rule{0.5pt}{0.5pt}}
\put(744,579){\rule{0.5pt}{0.5pt}}
\put(746,578){\rule{0.5pt}{0.5pt}}
\put(747,578){\rule{0.5pt}{0.5pt}}
\put(749,577){\rule{0.5pt}{0.5pt}}
\put(751,577){\rule{0.5pt}{0.5pt}}
\put(753,576){\rule{0.5pt}{0.5pt}}
\put(755,576){\rule{0.5pt}{0.5pt}}
\put(757,575){\rule{0.5pt}{0.5pt}}
\put(759,575){\rule{0.5pt}{0.5pt}}
\put(761,574){\rule{0.5pt}{0.5pt}}
\put(763,574){\rule{0.5pt}{0.5pt}}
\put(764,573){\rule{0.5pt}{0.5pt}}
\put(766,573){\rule{0.5pt}{0.5pt}}
\put(768,572){\rule{0.5pt}{0.5pt}}
\put(770,572){\rule{0.5pt}{0.5pt}}
\put(772,571){\rule{0.5pt}{0.5pt}}
\put(774,570){\rule{0.5pt}{0.5pt}}
\put(776,570){\rule{0.5pt}{0.5pt}}
\put(778,569){\rule{0.5pt}{0.5pt}}
\put(780,569){\rule{0.5pt}{0.5pt}}
\put(781,568){\rule{0.5pt}{0.5pt}}
\put(783,568){\rule{0.5pt}{0.5pt}}
\put(785,567){\rule{0.5pt}{0.5pt}}
\put(787,566){\rule{0.5pt}{0.5pt}}
\put(789,566){\rule{0.5pt}{0.5pt}}
\put(791,565){\rule{0.5pt}{0.5pt}}
\put(793,565){\rule{0.5pt}{0.5pt}}
\put(795,564){\rule{0.5pt}{0.5pt}}
\put(797,563){\rule{0.5pt}{0.5pt}}
\put(798,563){\rule{0.5pt}{0.5pt}}
\put(800,562){\rule{0.5pt}{0.5pt}}
\put(802,561){\rule{0.5pt}{0.5pt}}
\put(804,561){\rule{0.5pt}{0.5pt}}
\put(806,560){\rule{0.5pt}{0.5pt}}
\put(808,559){\rule{0.5pt}{0.5pt}}
\put(810,559){\rule{0.5pt}{0.5pt}}
\put(812,558){\rule{0.5pt}{0.5pt}}
\put(814,557){\rule{0.5pt}{0.5pt}}
\put(815,557){\rule{0.5pt}{0.5pt}}
\put(817,556){\rule{0.5pt}{0.5pt}}
\put(819,555){\rule{0.5pt}{0.5pt}}
\put(821,555){\rule{0.5pt}{0.5pt}}
\put(823,554){\rule{0.5pt}{0.5pt}}
\put(825,553){\rule{0.5pt}{0.5pt}}
\put(827,553){\rule{0.5pt}{0.5pt}}
\put(829,552){\rule{0.5pt}{0.5pt}}
\put(831,551){\rule{0.5pt}{0.5pt}}
\put(832,550){\rule{0.5pt}{0.5pt}}
\put(834,550){\rule{0.5pt}{0.5pt}}
\put(836,549){\rule{0.5pt}{0.5pt}}
\put(838,548){\rule{0.5pt}{0.5pt}}
\put(840,547){\rule{0.5pt}{0.5pt}}
\put(842,547){\rule{0.5pt}{0.5pt}}
\put(844,546){\rule{0.5pt}{0.5pt}}
\put(846,545){\rule{0.5pt}{0.5pt}}
\put(848,544){\rule{0.5pt}{0.5pt}}
\put(849,544){\rule{0.5pt}{0.5pt}}
\put(851,543){\rule{0.5pt}{0.5pt}}
\put(853,542){\rule{0.5pt}{0.5pt}}
\put(855,541){\rule{0.5pt}{0.5pt}}
\put(857,540){\rule{0.5pt}{0.5pt}}
\put(859,539){\rule{0.5pt}{0.5pt}}
\put(861,539){\rule{0.5pt}{0.5pt}}
\put(863,538){\rule{0.5pt}{0.5pt}}
\put(865,537){\rule{0.5pt}{0.5pt}}
\put(866,536){\rule{0.5pt}{0.5pt}}
\put(868,535){\rule{0.5pt}{0.5pt}}
\put(870,535){\rule{0.5pt}{0.5pt}}
\put(872,534){\rule{0.5pt}{0.5pt}}
\put(874,533){\rule{0.5pt}{0.5pt}}
\put(876,532){\rule{0.5pt}{0.5pt}}
\put(878,531){\rule{0.5pt}{0.5pt}}
\put(880,530){\rule{0.5pt}{0.5pt}}
\put(882,529){\rule{0.5pt}{0.5pt}}
\put(883,528){\rule{0.5pt}{0.5pt}}
\put(885,528){\rule{0.5pt}{0.5pt}}
\put(887,527){\rule{0.5pt}{0.5pt}}
\put(889,526){\rule{0.5pt}{0.5pt}}
\put(891,525){\rule{0.5pt}{0.5pt}}
\put(893,524){\rule{0.5pt}{0.5pt}}
\put(895,523){\rule{0.5pt}{0.5pt}}
\put(897,522){\rule{0.5pt}{0.5pt}}
\put(899,521){\rule{0.5pt}{0.5pt}}
\put(901,520){\rule{0.5pt}{0.5pt}}
\put(902,519){\rule{0.5pt}{0.5pt}}
\put(904,518){\rule{0.5pt}{0.5pt}}
\put(906,517){\rule{0.5pt}{0.5pt}}
\put(908,517){\rule{0.5pt}{0.5pt}}
\put(910,516){\rule{0.5pt}{0.5pt}}
\put(912,515){\rule{0.5pt}{0.5pt}}
\put(914,514){\rule{0.5pt}{0.5pt}}
\put(916,513){\rule{0.5pt}{0.5pt}}
\put(918,512){\rule{0.5pt}{0.5pt}}
\put(919,511){\rule{0.5pt}{0.5pt}}
\put(921,510){\rule{0.5pt}{0.5pt}}
\put(923,509){\rule{0.5pt}{0.5pt}}
\put(925,508){\rule{0.5pt}{0.5pt}}
\put(927,507){\rule{0.5pt}{0.5pt}}
\put(929,506){\rule{0.5pt}{0.5pt}}
\put(931,505){\rule{0.5pt}{0.5pt}}
\put(933,504){\rule{0.5pt}{0.5pt}}
\put(935,503){\rule{0.5pt}{0.5pt}}
\put(936,502){\rule{0.5pt}{0.5pt}}
\put(938,501){\rule{0.5pt}{0.5pt}}
\put(940,500){\rule{0.5pt}{0.5pt}}
\put(942,499){\rule{0.5pt}{0.5pt}}
\put(944,498){\rule{0.5pt}{0.5pt}}
\put(946,497){\rule{0.5pt}{0.5pt}}
\put(948,496){\rule{0.5pt}{0.5pt}}
\put(950,494){\rule{0.5pt}{0.5pt}}
\put(952,493){\rule{0.5pt}{0.5pt}}
\put(953,492){\rule{0.5pt}{0.5pt}}
\put(955,491){\rule{0.5pt}{0.5pt}}
\put(957,490){\rule{0.5pt}{0.5pt}}
\put(959,489){\rule{0.5pt}{0.5pt}}
\put(961,488){\rule{0.5pt}{0.5pt}}
\put(963,487){\rule{0.5pt}{0.5pt}}
\put(965,486){\rule{0.5pt}{0.5pt}}
\put(967,485){\rule{0.5pt}{0.5pt}}
\put(969,484){\rule{0.5pt}{0.5pt}}
\put(970,483){\rule{0.5pt}{0.5pt}}
\put(972,481){\rule{0.5pt}{0.5pt}}
\put(974,480){\rule{0.5pt}{0.5pt}}
\put(976,479){\rule{0.5pt}{0.5pt}}
\put(978,478){\rule{0.5pt}{0.5pt}}
\put(980,477){\rule{0.5pt}{0.5pt}}
\put(982,476){\rule{0.5pt}{0.5pt}}
\put(984,475){\rule{0.5pt}{0.5pt}}
\put(986,474){\rule{0.5pt}{0.5pt}}
\put(987,472){\rule{0.5pt}{0.5pt}}
\put(989,471){\rule{0.5pt}{0.5pt}}
\put(991,470){\rule{0.5pt}{0.5pt}}
\put(993,469){\rule{0.5pt}{0.5pt}}
\put(995,468){\rule{0.5pt}{0.5pt}}
\put(997,467){\rule{0.5pt}{0.5pt}}
\put(999,465){\rule{0.5pt}{0.5pt}}
\put(1001,464){\rule{0.5pt}{0.5pt}}
\put(1003,463){\rule{0.5pt}{0.5pt}}
\put(1004,462){\rule{0.5pt}{0.5pt}}
\put(1006,461){\rule{0.5pt}{0.5pt}}
\put(1008,459){\rule{0.5pt}{0.5pt}}
\put(1010,458){\rule{0.5pt}{0.5pt}}
\put(1012,457){\rule{0.5pt}{0.5pt}}
\put(1014,456){\rule{0.5pt}{0.5pt}}
\put(1016,455){\rule{0.5pt}{0.5pt}}
\put(1018,453){\rule{0.5pt}{0.5pt}}
\put(1020,452){\rule{0.5pt}{0.5pt}}
\put(1021,451){\rule{0.5pt}{0.5pt}}
\put(1023,450){\rule{0.5pt}{0.5pt}}
\put(1025,448){\rule{0.5pt}{0.5pt}}
\put(1027,447){\rule{0.5pt}{0.5pt}}
\put(1029,446){\rule{0.5pt}{0.5pt}}
\put(1031,445){\rule{0.5pt}{0.5pt}}
\put(1033,444){\rule{0.5pt}{0.5pt}}
\put(1035,442){\rule{0.5pt}{0.5pt}}
\put(1037,441){\rule{0.5pt}{0.5pt}}
\put(1038,440){\rule{0.5pt}{0.5pt}}
\put(1040,438){\rule{0.5pt}{0.5pt}}
\put(1042,437){\rule{0.5pt}{0.5pt}}
\put(1044,436){\rule{0.5pt}{0.5pt}}
\put(1046,435){\rule{0.5pt}{0.5pt}}
\put(1048,433){\rule{0.5pt}{0.5pt}}
\put(1050,432){\rule{0.5pt}{0.5pt}}
\put(1052,431){\rule{0.5pt}{0.5pt}}
\put(1054,429){\rule{0.5pt}{0.5pt}}
\put(1055,428){\rule{0.5pt}{0.5pt}}
\put(1057,427){\rule{0.5pt}{0.5pt}}
\put(1059,426){\rule{0.5pt}{0.5pt}}
\put(1061,424){\rule{0.5pt}{0.5pt}}
\put(1063,423){\rule{0.5pt}{0.5pt}}
\put(1065,422){\rule{0.5pt}{0.5pt}}
\put(1067,420){\rule{0.5pt}{0.5pt}}
\put(1069,419){\rule{0.5pt}{0.5pt}}
\put(1071,418){\rule{0.5pt}{0.5pt}}
\put(1072,416){\rule{0.5pt}{0.5pt}}
\put(1074,415){\rule{0.5pt}{0.5pt}}
\put(1076,414){\rule{0.5pt}{0.5pt}}
\put(1078,412){\rule{0.5pt}{0.5pt}}
\put(1080,411){\rule{0.5pt}{0.5pt}}
\put(1082,409){\rule{0.5pt}{0.5pt}}
\put(1084,408){\rule{0.5pt}{0.5pt}}
\put(1086,407){\rule{0.5pt}{0.5pt}}
\put(1088,405){\rule{0.5pt}{0.5pt}}
\put(1090,404){\rule{0.5pt}{0.5pt}}
\put(1091,403){\rule{0.5pt}{0.5pt}}
\put(1093,401){\rule{0.5pt}{0.5pt}}
\put(1095,400){\rule{0.5pt}{0.5pt}}
\put(1097,398){\rule{0.5pt}{0.5pt}}
\put(1099,397){\rule{0.5pt}{0.5pt}}
\put(1101,396){\rule{0.5pt}{0.5pt}}
\put(1103,394){\rule{0.5pt}{0.5pt}}
\put(1105,393){\rule{0.5pt}{0.5pt}}
\put(1107,391){\rule{0.5pt}{0.5pt}}
\put(1108,390){\rule{0.5pt}{0.5pt}}
\put(1110,389){\rule{0.5pt}{0.5pt}}
\put(1112,387){\rule{0.5pt}{0.5pt}}
\put(1114,386){\rule{0.5pt}{0.5pt}}
\put(1116,384){\rule{0.5pt}{0.5pt}}
\put(1118,383){\rule{0.5pt}{0.5pt}}
\put(1120,381){\rule{0.5pt}{0.5pt}}
\put(1122,380){\rule{0.5pt}{0.5pt}}
\put(1124,378){\rule{0.5pt}{0.5pt}}
\put(1125,377){\rule{0.5pt}{0.5pt}}
\put(1127,376){\rule{0.5pt}{0.5pt}}
\put(1129,374){\rule{0.5pt}{0.5pt}}
\put(1131,373){\rule{0.5pt}{0.5pt}}
\put(1133,371){\rule{0.5pt}{0.5pt}}
\put(1135,370){\rule{0.5pt}{0.5pt}}
\put(1137,368){\rule{0.5pt}{0.5pt}}
\put(1139,367){\rule{0.5pt}{0.5pt}}
\put(1141,365){\rule{0.5pt}{0.5pt}}
\put(1142,364){\rule{0.5pt}{0.5pt}}
\put(1144,362){\rule{0.5pt}{0.5pt}}
\put(1146,361){\rule{0.5pt}{0.5pt}}
\put(1148,359){\rule{0.5pt}{0.5pt}}
\put(1150,358){\rule{0.5pt}{0.5pt}}
\put(1152,356){\rule{0.5pt}{0.5pt}}
\put(1154,355){\rule{0.5pt}{0.5pt}}
\put(1156,353){\rule{0.5pt}{0.5pt}}
\put(1158,352){\rule{0.5pt}{0.5pt}}
\put(1159,350){\rule{0.5pt}{0.5pt}}
\put(1161,349){\rule{0.5pt}{0.5pt}}
\put(1163,347){\rule{0.5pt}{0.5pt}}
\put(1165,346){\rule{0.5pt}{0.5pt}}
\put(1167,344){\rule{0.5pt}{0.5pt}}
\put(1169,343){\rule{0.5pt}{0.5pt}}
\put(1171,341){\rule{0.5pt}{0.5pt}}
\put(1173,339){\rule{0.5pt}{0.5pt}}
\put(1175,338){\rule{0.5pt}{0.5pt}}
\put(1176,336){\rule{0.5pt}{0.5pt}}
\put(1178,335){\rule{0.5pt}{0.5pt}}
\put(1180,333){\rule{0.5pt}{0.5pt}}
\put(1182,332){\rule{0.5pt}{0.5pt}}
\put(1184,330){\rule{0.5pt}{0.5pt}}
\put(1186,328){\rule{0.5pt}{0.5pt}}
\put(1188,327){\rule{0.5pt}{0.5pt}}
\put(1190,325){\rule{0.5pt}{0.5pt}}
\put(1192,324){\rule{0.5pt}{0.5pt}}
\put(1193,322){\rule{0.5pt}{0.5pt}}
\put(1195,321){\rule{0.5pt}{0.5pt}}
\put(1197,319){\rule{0.5pt}{0.5pt}}
\put(1199,317){\rule{0.5pt}{0.5pt}}
\put(1201,316){\rule{0.5pt}{0.5pt}}
\put(1203,314){\rule{0.5pt}{0.5pt}}
\put(1205,313){\rule{0.5pt}{0.5pt}}
\put(1207,311){\rule{0.5pt}{0.5pt}}
\put(1209,309){\rule{0.5pt}{0.5pt}}
\put(1210,308){\rule{0.5pt}{0.5pt}}
\put(1212,306){\rule{0.5pt}{0.5pt}}
\put(1214,304){\rule{0.5pt}{0.5pt}}
\put(1216,303){\rule{0.5pt}{0.5pt}}
\put(1218,301){\rule{0.5pt}{0.5pt}}
\put(1220,300){\rule{0.5pt}{0.5pt}}
\put(1222,298){\rule{0.5pt}{0.5pt}}
\put(1224,296){\rule{0.5pt}{0.5pt}}
\put(1226,295){\rule{0.5pt}{0.5pt}}
\put(1227,293){\rule{0.5pt}{0.5pt}}
\put(1229,291){\rule{0.5pt}{0.5pt}}
\put(1231,290){\rule{0.5pt}{0.5pt}}
\put(1233,288){\rule{0.5pt}{0.5pt}}
\put(1235,286){\rule{0.5pt}{0.5pt}}
\put(1237,285){\rule{0.5pt}{0.5pt}}
\put(1239,283){\rule{0.5pt}{0.5pt}}
\put(1241,281){\rule{0.5pt}{0.5pt}}
\put(1243,280){\rule{0.5pt}{0.5pt}}
\put(1244,278){\rule{0.5pt}{0.5pt}}
\put(1246,276){\rule{0.5pt}{0.5pt}}
\put(1248,275){\rule{0.5pt}{0.5pt}}
\put(1250,273){\rule{0.5pt}{0.5pt}}
\put(1252,271){\rule{0.5pt}{0.5pt}}
\put(1254,269){\rule{0.5pt}{0.5pt}}
\put(1256,268){\rule{0.5pt}{0.5pt}}
\put(1258,266){\rule{0.5pt}{0.5pt}}
\put(1260,264){\rule{0.5pt}{0.5pt}}
\put(1261,263){\rule{0.5pt}{0.5pt}}
\put(1263,261){\rule{0.5pt}{0.5pt}}
\put(1265,259){\rule{0.5pt}{0.5pt}}
\put(1267,257){\rule{0.5pt}{0.5pt}}
\put(1269,256){\rule{0.5pt}{0.5pt}}
\put(1271,254){\rule{0.5pt}{0.5pt}}
\put(1273,252){\rule{0.5pt}{0.5pt}}
\put(1275,251){\rule{0.5pt}{0.5pt}}
\put(1277,249){\rule{0.5pt}{0.5pt}}
\put(1279,247){\rule{0.5pt}{0.5pt}}
\put(1280,245){\rule{0.5pt}{0.5pt}}
\put(1282,244){\rule{0.5pt}{0.5pt}}
\put(1284,242){\rule{0.5pt}{0.5pt}}
\put(1286,240){\rule{0.5pt}{0.5pt}}
\put(1288,238){\rule{0.5pt}{0.5pt}}
\put(1290,236){\rule{0.5pt}{0.5pt}}
\put(1292,235){\rule{0.5pt}{0.5pt}}
\put(1294,233){\rule{0.5pt}{0.5pt}}
\put(1296,231){\rule{0.5pt}{0.5pt}}
\put(1297,229){\rule{0.5pt}{0.5pt}}
\put(1299,228){\rule{0.5pt}{0.5pt}}
\put(1301,226){\rule{0.5pt}{0.5pt}}
\put(1303,224){\rule{0.5pt}{0.5pt}}
\put(1305,222){\rule{0.5pt}{0.5pt}}
\put(1307,220){\rule{0.5pt}{0.5pt}}
\put(1309,219){\rule{0.5pt}{0.5pt}}
\put(1311,217){\rule{0.5pt}{0.5pt}}
\put(1313,215){\rule{0.5pt}{0.5pt}}
\put(1314,213){\rule{0.5pt}{0.5pt}}
\put(1316,211){\rule{0.5pt}{0.5pt}}
\put(1318,210){\rule{0.5pt}{0.5pt}}
\put(1320,208){\rule{0.5pt}{0.5pt}}
\put(1322,206){\rule{0.5pt}{0.5pt}}
\put(1324,204){\rule{0.5pt}{0.5pt}}
\put(1326,202){\rule{0.5pt}{0.5pt}}
\put(1328,201){\rule{0.5pt}{0.5pt}}
\put(1330,199){\rule{0.5pt}{0.5pt}}
\put(1331,197){\rule{0.5pt}{0.5pt}}
\put(1333,195){\rule{0.5pt}{0.5pt}}
\put(1335,193){\rule{0.5pt}{0.5pt}}
\put(1337,191){\rule{0.5pt}{0.5pt}}
\put(1339,189){\rule{0.5pt}{0.5pt}}
\put(1341,188){\rule{0.5pt}{0.5pt}}
\put(1343,186){\rule{0.5pt}{0.5pt}}
\put(1345,184){\rule{0.5pt}{0.5pt}}
\put(1347,182){\rule{0.5pt}{0.5pt}}
\put(1348,180){\rule{0.5pt}{0.5pt}}
\put(1350,178){\rule{0.5pt}{0.5pt}}
\put(1352,176){\rule{0.5pt}{0.5pt}}
\put(1354,175){\rule{0.5pt}{0.5pt}}
\put(1356,173){\rule{0.5pt}{0.5pt}}
\put(1358,171){\rule{0.5pt}{0.5pt}}
\put(1360,169){\rule{0.5pt}{0.5pt}}
\put(1362,167){\rule{0.5pt}{0.5pt}}
\put(1364,165){\rule{0.5pt}{0.5pt}}
\put(1365,163){\rule{0.5pt}{0.5pt}}
\put(1367,161){\rule{0.5pt}{0.5pt}}
\put(1369,159){\rule{0.5pt}{0.5pt}}
\put(1371,158){\rule{0.5pt}{0.5pt}}
\put(1373,156){\rule{0.5pt}{0.5pt}}
\put(1375,154){\rule{0.5pt}{0.5pt}}
\put(1377,152){\rule{0.5pt}{0.5pt}}
\put(1379,150){\rule{0.5pt}{0.5pt}}
\put(1381,148){\rule{0.5pt}{0.5pt}}
\put(1382,146){\rule{0.5pt}{0.5pt}}
\put(1384,144){\rule{0.5pt}{0.5pt}}
\put(1386,142){\rule{0.5pt}{0.5pt}}
\put(1388,140){\rule{0.5pt}{0.5pt}}
\put(1390,138){\rule{0.5pt}{0.5pt}}
\put(1392,136){\rule{0.5pt}{0.5pt}}
\put(1394,135){\rule{0.5pt}{0.5pt}}
\put(1396,133){\rule{0.5pt}{0.5pt}}
\put(1398,131){\rule{0.5pt}{0.5pt}}
\put(1399,129){\rule{0.5pt}{0.5pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,119){\makebox(0,0)[r]{1}}
\put(1416.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,171){\makebox(0,0)[r]{2}}
\put(1416.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,222){\makebox(0,0)[r]{3}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,273){\makebox(0,0)[r]{4}}
\put(1416.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,324){\makebox(0,0)[r]{5}}
\put(1416.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,376){\makebox(0,0)[r]{6}}
\put(1416.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{7}}
\put(1416.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){20}}
\put(428.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){40}}
\put(680.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){60}}
\put(932.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){80}}
\put(1184.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){100}}
\put(1436.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,427.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(1388,362){\makebox(0,0)[r]{$A(x)$}}
%\put(1328.0,362.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,119){\usebox{\plotpoint}}
\multiput(176.00,119.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(176.00,118.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(182.00,122.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(182.00,121.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(189.00,126.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(189.00,125.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(195.00,129.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(195.00,128.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(201.00,133.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(201.00,132.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(207.00,136.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(207.00,135.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(214.00,139.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(214.00,138.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(220,143.17){\rule{1.300pt}{0.400pt}}
\multiput(220.00,142.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(226.00,145.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(226.00,144.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(233.00,148.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(233.00,147.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(239.00,151.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(239.00,150.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(245,154.17){\rule{1.500pt}{0.400pt}}
\multiput(245.00,153.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(252.00,156.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(252.00,155.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(258,159.17){\rule{1.300pt}{0.400pt}}
\multiput(258.00,158.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(264.00,161.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(264.00,160.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(270,164.17){\rule{1.500pt}{0.400pt}}
\multiput(270.00,163.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(277,166.17){\rule{1.300pt}{0.400pt}}
\multiput(277.00,165.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(283.00,168.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(283.00,167.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(289,171.17){\rule{1.500pt}{0.400pt}}
\multiput(289.00,170.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(296,173.17){\rule{1.300pt}{0.400pt}}
\multiput(296.00,172.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(302,175.17){\rule{1.300pt}{0.400pt}}
\multiput(302.00,174.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(308,177.17){\rule{1.500pt}{0.400pt}}
\multiput(308.00,176.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(315,179.17){\rule{1.300pt}{0.400pt}}
\multiput(315.00,178.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(321,181.17){\rule{1.300pt}{0.400pt}}
\multiput(321.00,180.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(327,183.17){\rule{1.300pt}{0.400pt}}
\multiput(327.00,182.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(333,185.17){\rule{1.500pt}{0.400pt}}
\multiput(333.00,184.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(340,187.17){\rule{1.300pt}{0.400pt}}
\multiput(340.00,186.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(346,189.17){\rule{1.300pt}{0.400pt}}
\multiput(346.00,188.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(352,191.17){\rule{1.500pt}{0.400pt}}
\multiput(352.00,190.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(359,193.17){\rule{1.300pt}{0.400pt}}
\multiput(359.00,192.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(365,195.17){\rule{1.300pt}{0.400pt}}
\multiput(365.00,194.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(371,197.17){\rule{1.500pt}{0.400pt}}
\multiput(371.00,196.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(378,199.17){\rule{1.300pt}{0.400pt}}
\multiput(378.00,198.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(384,201.17){\rule{1.300pt}{0.400pt}}
\multiput(384.00,200.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(390,202.67){\rule{1.445pt}{0.400pt}}
\multiput(390.00,202.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(396,204.17){\rule{1.500pt}{0.400pt}}
\multiput(396.00,203.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(403,206.17){\rule{1.300pt}{0.400pt}}
\multiput(403.00,205.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(409,208.17){\rule{1.300pt}{0.400pt}}
\multiput(409.00,207.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(415,209.67){\rule{1.686pt}{0.400pt}}
\multiput(415.00,209.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(422,211.17){\rule{1.300pt}{0.400pt}}
\multiput(422.00,210.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(428,213.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,212.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(434,215.17){\rule{1.500pt}{0.400pt}}
\multiput(434.00,214.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(441,216.67){\rule{1.445pt}{0.400pt}}
\multiput(441.00,216.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(447,218.17){\rule{1.300pt}{0.400pt}}
\multiput(447.00,217.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(453,220.17){\rule{1.300pt}{0.400pt}}
\multiput(453.00,219.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(459,221.67){\rule{1.686pt}{0.400pt}}
\multiput(459.00,221.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(466,223.17){\rule{1.300pt}{0.400pt}}
\multiput(466.00,222.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(472,224.67){\rule{1.445pt}{0.400pt}}
\multiput(472.00,224.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(478,226.17){\rule{1.500pt}{0.400pt}}
\multiput(478.00,225.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(485,228.17){\rule{1.300pt}{0.400pt}}
\multiput(485.00,227.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(491,229.67){\rule{1.445pt}{0.400pt}}
\multiput(491.00,229.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(497,231.17){\rule{1.500pt}{0.400pt}}
\multiput(497.00,230.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(504,232.67){\rule{1.445pt}{0.400pt}}
\multiput(504.00,232.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(510,234.17){\rule{1.300pt}{0.400pt}}
\multiput(510.00,233.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(516,236.17){\rule{1.300pt}{0.400pt}}
\multiput(516.00,235.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(522,237.67){\rule{1.686pt}{0.400pt}}
\multiput(522.00,237.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(529,239.17){\rule{1.300pt}{0.400pt}}
\multiput(529.00,238.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(535,240.67){\rule{1.445pt}{0.400pt}}
\multiput(535.00,240.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(541,242.17){\rule{1.500pt}{0.400pt}}
\multiput(541.00,241.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(548,243.67){\rule{1.445pt}{0.400pt}}
\multiput(548.00,243.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554,245.17){\rule{1.300pt}{0.400pt}}
\multiput(554.00,244.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(560,246.67){\rule{1.686pt}{0.400pt}}
\multiput(560.00,246.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(567,248.17){\rule{1.300pt}{0.400pt}}
\multiput(567.00,247.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(573,249.67){\rule{1.445pt}{0.400pt}}
\multiput(573.00,249.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(579,251.17){\rule{1.300pt}{0.400pt}}
\multiput(579.00,250.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(585,252.67){\rule{1.686pt}{0.400pt}}
\multiput(585.00,252.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(592,253.67){\rule{1.445pt}{0.400pt}}
\multiput(592.00,253.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(598,255.17){\rule{1.300pt}{0.400pt}}
\multiput(598.00,254.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(604,256.67){\rule{1.686pt}{0.400pt}}
\multiput(604.00,256.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(611,258.17){\rule{1.300pt}{0.400pt}}
\multiput(611.00,257.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(617,259.67){\rule{1.445pt}{0.400pt}}
\multiput(617.00,259.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(623,261.17){\rule{1.500pt}{0.400pt}}
\multiput(623.00,260.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(630,262.67){\rule{1.445pt}{0.400pt}}
\multiput(630.00,262.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(636,263.67){\rule{1.445pt}{0.400pt}}
\multiput(636.00,263.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(642,265.17){\rule{1.300pt}{0.400pt}}
\multiput(642.00,264.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(648,266.67){\rule{1.686pt}{0.400pt}}
\multiput(648.00,266.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(655,268.17){\rule{1.300pt}{0.400pt}}
\multiput(655.00,267.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(661,269.67){\rule{1.445pt}{0.400pt}}
\multiput(661.00,269.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(667,270.67){\rule{1.686pt}{0.400pt}}
\multiput(667.00,270.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(674,272.17){\rule{1.300pt}{0.400pt}}
\multiput(674.00,271.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(680,273.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,273.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(686,274.67){\rule{1.686pt}{0.400pt}}
\multiput(686.00,274.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(693,276.17){\rule{1.300pt}{0.400pt}}
\multiput(693.00,275.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(699,277.67){\rule{1.445pt}{0.400pt}}
\multiput(699.00,277.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(705,279.17){\rule{1.300pt}{0.400pt}}
\multiput(705.00,278.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(711,280.67){\rule{1.686pt}{0.400pt}}
\multiput(711.00,280.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(718,281.67){\rule{1.445pt}{0.400pt}}
\multiput(718.00,281.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(724,283.17){\rule{1.300pt}{0.400pt}}
\multiput(724.00,282.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(730,284.67){\rule{1.686pt}{0.400pt}}
\multiput(730.00,284.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(737,285.67){\rule{1.445pt}{0.400pt}}
\multiput(737.00,285.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(743,287.17){\rule{1.300pt}{0.400pt}}
\multiput(743.00,286.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(749,288.67){\rule{1.686pt}{0.400pt}}
\multiput(749.00,288.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(756,289.67){\rule{1.445pt}{0.400pt}}
\multiput(756.00,289.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(762,290.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,290.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,292.17){\rule{1.300pt}{0.400pt}}
\multiput(768.00,291.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(774,293.67){\rule{1.686pt}{0.400pt}}
\multiput(774.00,293.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(781,294.67){\rule{1.445pt}{0.400pt}}
\multiput(781.00,294.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(787,296.17){\rule{1.300pt}{0.400pt}}
\multiput(787.00,295.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(793,297.67){\rule{1.686pt}{0.400pt}}
\multiput(793.00,297.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(800,298.67){\rule{1.445pt}{0.400pt}}
\multiput(800.00,298.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(806,299.67){\rule{1.445pt}{0.400pt}}
\multiput(806.00,299.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(812,301.17){\rule{1.500pt}{0.400pt}}
\multiput(812.00,300.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(819,302.67){\rule{1.445pt}{0.400pt}}
\multiput(819.00,302.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(825,303.67){\rule{1.445pt}{0.400pt}}
\multiput(825.00,303.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(831,304.67){\rule{1.445pt}{0.400pt}}
\multiput(831.00,304.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(837,306.17){\rule{1.500pt}{0.400pt}}
\multiput(837.00,305.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(844,307.67){\rule{1.445pt}{0.400pt}}
\multiput(844.00,307.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(850,308.67){\rule{1.445pt}{0.400pt}}
\multiput(850.00,308.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(856,309.67){\rule{1.686pt}{0.400pt}}
\multiput(856.00,309.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(863,311.17){\rule{1.300pt}{0.400pt}}
\multiput(863.00,310.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(869,312.67){\rule{1.445pt}{0.400pt}}
\multiput(869.00,312.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(875,313.67){\rule{1.686pt}{0.400pt}}
\multiput(875.00,313.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(882,314.67){\rule{1.445pt}{0.400pt}}
\multiput(882.00,314.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(888,316.17){\rule{1.300pt}{0.400pt}}
\multiput(888.00,315.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(894,317.67){\rule{1.445pt}{0.400pt}}
\multiput(894.00,317.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(900,318.67){\rule{1.686pt}{0.400pt}}
\multiput(900.00,318.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(907,319.67){\rule{1.445pt}{0.400pt}}
\multiput(907.00,319.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(913,320.67){\rule{1.445pt}{0.400pt}}
\multiput(913.00,320.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(919,322.17){\rule{1.500pt}{0.400pt}}
\multiput(919.00,321.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(926,323.67){\rule{1.445pt}{0.400pt}}
\multiput(926.00,323.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(932,324.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,324.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(938,325.67){\rule{1.686pt}{0.400pt}}
\multiput(938.00,325.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(945,327.17){\rule{1.300pt}{0.400pt}}
\multiput(945.00,326.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(951,328.67){\rule{1.445pt}{0.400pt}}
\multiput(951.00,328.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(957,329.67){\rule{1.445pt}{0.400pt}}
\multiput(957.00,329.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(963,330.67){\rule{1.686pt}{0.400pt}}
\multiput(963.00,330.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(970,331.67){\rule{1.445pt}{0.400pt}}
\multiput(970.00,331.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(976,332.67){\rule{1.445pt}{0.400pt}}
\multiput(976.00,332.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(982,334.17){\rule{1.500pt}{0.400pt}}
\multiput(982.00,333.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(989,335.67){\rule{1.445pt}{0.400pt}}
\multiput(989.00,335.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(995,336.67){\rule{1.445pt}{0.400pt}}
\multiput(995.00,336.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1001,337.67){\rule{1.686pt}{0.400pt}}
\multiput(1001.00,337.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1008,338.67){\rule{1.445pt}{0.400pt}}
\multiput(1008.00,338.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1014,339.67){\rule{1.445pt}{0.400pt}}
\multiput(1014.00,339.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1020,341.17){\rule{1.300pt}{0.400pt}}
\multiput(1020.00,340.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1026,342.67){\rule{1.686pt}{0.400pt}}
\multiput(1026.00,342.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1033,343.67){\rule{1.445pt}{0.400pt}}
\multiput(1033.00,343.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1039,344.67){\rule{1.445pt}{0.400pt}}
\multiput(1039.00,344.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1045,345.67){\rule{1.686pt}{0.400pt}}
\multiput(1045.00,345.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1052,346.67){\rule{1.445pt}{0.400pt}}
\multiput(1052.00,346.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1058,348.17){\rule{1.300pt}{0.400pt}}
\multiput(1058.00,347.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1064,349.67){\rule{1.686pt}{0.400pt}}
\multiput(1064.00,349.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1071,350.67){\rule{1.445pt}{0.400pt}}
\multiput(1071.00,350.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1077,351.67){\rule{1.445pt}{0.400pt}}
\multiput(1077.00,351.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1083,352.67){\rule{1.445pt}{0.400pt}}
\multiput(1083.00,352.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1089,353.67){\rule{1.686pt}{0.400pt}}
\multiput(1089.00,353.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1096,354.67){\rule{1.445pt}{0.400pt}}
\multiput(1096.00,354.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1102,355.67){\rule{1.445pt}{0.400pt}}
\multiput(1102.00,355.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1108,357.17){\rule{1.500pt}{0.400pt}}
\multiput(1108.00,356.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1115,358.67){\rule{1.445pt}{0.400pt}}
\multiput(1115.00,358.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1121,359.67){\rule{1.445pt}{0.400pt}}
\multiput(1121.00,359.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1127,360.67){\rule{1.686pt}{0.400pt}}
\multiput(1127.00,360.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1134,361.67){\rule{1.445pt}{0.400pt}}
\multiput(1134.00,361.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1140,362.67){\rule{1.445pt}{0.400pt}}
\multiput(1140.00,362.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1146,363.67){\rule{1.445pt}{0.400pt}}
\multiput(1146.00,363.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1152,364.67){\rule{1.686pt}{0.400pt}}
\multiput(1152.00,364.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1159,366.17){\rule{1.300pt}{0.400pt}}
\multiput(1159.00,365.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1165,367.67){\rule{1.445pt}{0.400pt}}
\multiput(1165.00,367.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1171,368.67){\rule{1.686pt}{0.400pt}}
\multiput(1171.00,368.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1178,369.67){\rule{1.445pt}{0.400pt}}
\multiput(1178.00,369.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1184,370.67){\rule{1.445pt}{0.400pt}}
\multiput(1184.00,370.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1190,371.67){\rule{1.686pt}{0.400pt}}
\multiput(1190.00,371.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1197,372.67){\rule{1.445pt}{0.400pt}}
\multiput(1197.00,372.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1203,373.67){\rule{1.445pt}{0.400pt}}
\multiput(1203.00,373.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1209,374.67){\rule{1.445pt}{0.400pt}}
\multiput(1209.00,374.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1215,375.67){\rule{1.686pt}{0.400pt}}
\multiput(1215.00,375.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1222,377.17){\rule{1.300pt}{0.400pt}}
\multiput(1222.00,376.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1228,378.67){\rule{1.445pt}{0.400pt}}
\multiput(1228.00,378.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1234,379.67){\rule{1.686pt}{0.400pt}}
\multiput(1234.00,379.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1241,380.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,380.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,381.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,381.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253,382.67){\rule{1.686pt}{0.400pt}}
\multiput(1253.00,382.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1260,383.67){\rule{1.445pt}{0.400pt}}
\multiput(1260.00,383.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1266,384.67){\rule{1.445pt}{0.400pt}}
\multiput(1266.00,384.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1272,385.67){\rule{1.445pt}{0.400pt}}
\multiput(1272.00,385.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1278,386.67){\rule{1.686pt}{0.400pt}}
\multiput(1278.00,386.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1285,387.67){\rule{1.445pt}{0.400pt}}
\multiput(1285.00,387.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1291,388.67){\rule{1.445pt}{0.400pt}}
\multiput(1291.00,388.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1297,389.67){\rule{1.686pt}{0.400pt}}
\multiput(1297.00,389.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1304,390.67){\rule{1.445pt}{0.400pt}}
\multiput(1304.00,390.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1310,392.17){\rule{1.300pt}{0.400pt}}
\multiput(1310.00,391.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1316,393.67){\rule{1.686pt}{0.400pt}}
\multiput(1316.00,393.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1323,394.67){\rule{1.445pt}{0.400pt}}
\multiput(1323.00,394.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1329,395.67){\rule{1.445pt}{0.400pt}}
\multiput(1329.00,395.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1335,396.67){\rule{1.445pt}{0.400pt}}
\multiput(1335.00,396.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1341,397.67){\rule{1.686pt}{0.400pt}}
\multiput(1341.00,397.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1348,398.67){\rule{1.445pt}{0.400pt}}
\multiput(1348.00,398.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1354,399.67){\rule{1.445pt}{0.400pt}}
\multiput(1354.00,399.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1360,400.67){\rule{1.686pt}{0.400pt}}
\multiput(1360.00,400.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1367,401.67){\rule{1.445pt}{0.400pt}}
\multiput(1367.00,401.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1373,402.67){\rule{1.445pt}{0.400pt}}
\multiput(1373.00,402.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1379,403.67){\rule{1.686pt}{0.400pt}}
\multiput(1379.00,403.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1386,404.67){\rule{1.445pt}{0.400pt}}
\multiput(1386.00,404.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1392,405.67){\rule{1.445pt}{0.400pt}}
\multiput(1392.00,405.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1398,406.67){\rule{1.445pt}{0.400pt}}
\multiput(1398.00,406.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1404,407.67){\rule{1.686pt}{0.400pt}}
\multiput(1404.00,407.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1411,408.67){\rule{1.445pt}{0.400pt}}
\multiput(1411.00,408.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1417,409.67){\rule{1.445pt}{0.400pt}}
\multiput(1417.00,409.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1423,410.67){\rule{1.686pt}{0.400pt}}
\multiput(1423.00,410.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1430,411.67){\rule{1.445pt}{0.400pt}}
\multiput(1430.00,411.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,140){\makebox(0,0)[r]{0.2}}
\put(1416.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,212){\makebox(0,0)[r]{0.4}}
\put(1416.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{0.6}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,355){\makebox(0,0)[r]{0.8}}
\put(1416.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{1}}
\put(1416.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){5}}
\put(428.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){10}}
\put(680.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){15}}
\put(932.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){20}}
\put(1184.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){25}}
\put(1436.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,427.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(1388,362){\makebox(0,0)[r]{$B(x)$}}
%\put(1328.0,362.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,427){\usebox{\plotpoint}}
\multiput(176.59,416.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(175.17,421.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(181.59,387.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(180.17,391.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(186.59,363.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(185.17,367.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(191.59,345.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(190.17,348.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(196.59,329.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(195.17,332.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(201.59,316.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(200.17,318.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(206.59,303.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(205.17,305.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(211.59,293.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(210.17,295.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(216.59,284.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(215.17,286.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(221.59,276.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(220.17,277.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(226.59,269.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(225.17,270.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(231.59,262.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(230.17,263.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(236.00,256.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(236.00,257.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(242.00,250.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(242.00,251.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(247.00,245.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(247.00,246.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(252.00,240.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(252.00,241.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.00,235.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(257.00,236.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(262.00,231.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(262.00,232.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(267.00,227.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(267.00,228.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(272.00,223.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(272.00,224.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(277.00,219.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(277.00,220.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(282.00,216.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(282.00,217.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(287.00,212.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(287.00,213.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(292.00,209.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(292.00,210.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(297,206.17){\rule{1.100pt}{0.400pt}}
\multiput(297.00,207.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(302.00,204.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(302.00,205.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(307,201.17){\rule{1.100pt}{0.400pt}}
\multiput(307.00,202.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(312.00,199.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(312.00,200.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(317,196.17){\rule{1.100pt}{0.400pt}}
\multiput(317.00,197.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(322,194.17){\rule{1.100pt}{0.400pt}}
\multiput(322.00,195.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(327,192.17){\rule{1.100pt}{0.400pt}}
\multiput(327.00,193.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(332,190.17){\rule{1.100pt}{0.400pt}}
\multiput(332.00,191.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(337,188.17){\rule{1.100pt}{0.400pt}}
\multiput(337.00,189.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(342,186.17){\rule{1.100pt}{0.400pt}}
\multiput(342.00,187.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(347,184.17){\rule{1.100pt}{0.400pt}}
\multiput(347.00,185.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(352,182.17){\rule{1.100pt}{0.400pt}}
\multiput(352.00,183.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(357,180.67){\rule{1.204pt}{0.400pt}}
\multiput(357.00,181.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(362,179.17){\rule{1.300pt}{0.400pt}}
\multiput(362.00,180.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(368,177.17){\rule{1.100pt}{0.400pt}}
\multiput(368.00,178.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(373,175.67){\rule{1.204pt}{0.400pt}}
\multiput(373.00,176.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(378,174.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,175.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(383,172.67){\rule{1.204pt}{0.400pt}}
\multiput(383.00,173.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(388,171.67){\rule{1.204pt}{0.400pt}}
\multiput(388.00,172.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(393,170.17){\rule{1.100pt}{0.400pt}}
\multiput(393.00,171.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(398,168.67){\rule{1.204pt}{0.400pt}}
\multiput(398.00,169.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(403,167.67){\rule{1.204pt}{0.400pt}}
\multiput(403.00,168.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(408,166.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,167.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,165.17){\rule{1.100pt}{0.400pt}}
\multiput(413.00,166.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(418,163.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,164.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423,162.67){\rule{1.204pt}{0.400pt}}
\multiput(423.00,163.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(428,161.67){\rule{1.204pt}{0.400pt}}
\multiput(428.00,162.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(433,160.67){\rule{1.204pt}{0.400pt}}
\multiput(433.00,161.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(438,159.67){\rule{1.204pt}{0.400pt}}
\multiput(438.00,160.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(443,158.67){\rule{1.204pt}{0.400pt}}
\multiput(443.00,159.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(448,157.67){\rule{1.204pt}{0.400pt}}
\multiput(448.00,158.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(453,156.67){\rule{1.204pt}{0.400pt}}
\multiput(453.00,157.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(458,155.67){\rule{1.204pt}{0.400pt}}
\multiput(458.00,156.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(463,154.67){\rule{1.204pt}{0.400pt}}
\multiput(463.00,155.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(473,153.67){\rule{1.204pt}{0.400pt}}
\multiput(473.00,154.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(478,152.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,153.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,151.67){\rule{1.204pt}{0.400pt}}
\multiput(483.00,152.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(488,150.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,151.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,149.67){\rule{1.204pt}{0.400pt}}
\multiput(494.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(468.0,155.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(504,148.67){\rule{1.204pt}{0.400pt}}
\multiput(504.00,149.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(509,147.67){\rule{1.204pt}{0.400pt}}
\multiput(509.00,148.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(499.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(519,146.67){\rule{1.204pt}{0.400pt}}
\multiput(519.00,147.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(524,145.67){\rule{1.204pt}{0.400pt}}
\multiput(524.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(514.0,148.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(534,144.67){\rule{1.204pt}{0.400pt}}
\multiput(534.00,145.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(539,143.67){\rule{1.204pt}{0.400pt}}
\multiput(539.00,144.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(529.0,146.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(549,142.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,143.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,141.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(544.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(564,140.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,141.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559.0,142.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(574,139.67){\rule{1.204pt}{0.400pt}}
\multiput(574.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569.0,141.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(584,138.67){\rule{1.204pt}{0.400pt}}
\multiput(584.00,139.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(589,137.67){\rule{1.204pt}{0.400pt}}
\multiput(589.00,138.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(579.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(599,136.67){\rule{1.204pt}{0.400pt}}
\multiput(599.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(594.0,138.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(609,135.67){\rule{1.204pt}{0.400pt}}
\multiput(609.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(604.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(620,134.67){\rule{1.204pt}{0.400pt}}
\multiput(620.00,135.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(614.0,136.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(635,133.67){\rule{1.204pt}{0.400pt}}
\multiput(635.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(625.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(645,132.67){\rule{1.204pt}{0.400pt}}
\multiput(645.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(640.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(655,131.67){\rule{1.204pt}{0.400pt}}
\multiput(655.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(650.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(665,130.67){\rule{1.204pt}{0.400pt}}
\multiput(665.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(660.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(680,129.67){\rule{1.204pt}{0.400pt}}
\multiput(680.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(670.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(690,128.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(685.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(705,127.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695.0,129.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(720,126.67){\rule{1.204pt}{0.400pt}}
\multiput(720.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710.0,128.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(735,125.67){\rule{1.204pt}{0.400pt}}
\multiput(735.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(725.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(751,124.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(740.0,126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(766,123.67){\rule{1.204pt}{0.400pt}}
\multiput(766.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756.0,125.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(781,122.67){\rule{1.204pt}{0.400pt}}
\multiput(781.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(771.0,124.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(801,121.67){\rule{1.204pt}{0.400pt}}
\multiput(801.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(786.0,123.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(816,120.67){\rule{1.204pt}{0.400pt}}
\multiput(816.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(806.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(836,119.67){\rule{1.204pt}{0.400pt}}
\multiput(836.00,120.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(821.0,121.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(856,118.67){\rule{1.204pt}{0.400pt}}
\multiput(856.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(841.0,120.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(877,117.67){\rule{1.204pt}{0.400pt}}
\multiput(877.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(861.0,119.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(897,116.67){\rule{1.204pt}{0.400pt}}
\multiput(897.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882.0,118.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(922,115.67){\rule{1.204pt}{0.400pt}}
\multiput(922.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(902.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942,114.67){\rule{1.204pt}{0.400pt}}
\multiput(942.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(927.0,116.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(967,113.67){\rule{1.204pt}{0.400pt}}
\multiput(967.00,114.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(947.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992,112.67){\rule{1.445pt}{0.400pt}}
\multiput(992.00,113.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(972.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1023,111.67){\rule{1.204pt}{0.400pt}}
\multiput(1023.00,112.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998.0,113.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1053,110.67){\rule{1.204pt}{0.400pt}}
\multiput(1053.00,111.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1028.0,112.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1083,109.67){\rule{1.204pt}{0.400pt}}
\multiput(1083.00,110.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1058.0,111.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1113,108.67){\rule{1.204pt}{0.400pt}}
\multiput(1113.00,109.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1088.0,110.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1149,107.67){\rule{1.204pt}{0.400pt}}
\multiput(1149.00,108.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1118.0,109.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1184,106.67){\rule{1.204pt}{0.400pt}}
\multiput(1184.00,107.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1154.0,108.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1224,105.67){\rule{1.204pt}{0.400pt}}
\multiput(1224.00,106.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1189.0,107.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1265,104.67){\rule{1.204pt}{0.400pt}}
\multiput(1265.00,105.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1229.0,106.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1305,103.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,104.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1270.0,105.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1350,102.67){\rule{1.204pt}{0.400pt}}
\multiput(1350.00,103.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310.0,104.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1401,101.67){\rule{1.204pt}{0.400pt}}
\multiput(1401.00,102.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1355.0,103.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1406.0,102.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{tabular}{c c c c c} 
\hline  $x$ & & \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;  $r$ \\
\cline{2-5}
& 10 & 25 & 50  & 100 \\  
\hline 
0.010  & $+6 \cdot 10^{-33}$ & $-7 \cdot 10^{-75}$ & $+1 \cdot 10^{-148}$ & $+9 \cdot 10^{-293}$ \\
0.025  & $+3 \cdot 10^{-28}$ & $+1 \cdot 10^{-64}$ & $+9 \cdot 10^{-126}$ & $-1 \cdot 10^{-247}$ \\ 
0.050  & $-7 \cdot 10^{-25}$ & $-4 \cdot 10^{-56}$ & $-9 \cdot 10^{-109}$ & $+3 \cdot 10^{-214}$ \\
0.100  & $-9 \cdot 10^{-21}$ & $+7 \cdot 10^{-48}$ & $-2 \cdot 10^{-92}$ & $-9 \cdot 10^{-182}$ \\
0.250  & $+9 \cdot 10^{-17}$ & $-3 \cdot 10^{-37}$ & $+4 \cdot 10^{-73}$ & $+2 \cdot 10^{-142}$ \\
0.500  & $+2 \cdot 10^{-13}$ & $+1 \cdot 10^{-30}$ & $+9 \cdot 10^{-59}$ & $-2 \cdot 10^{-115}$ \\ 
1.000  & $-6 \cdot 10^{-11}$ & $+8 \cdot 10^{-25}$ & $+9 \cdot 10^{-49}$ & $+5 \cdot 10^{-93}$ \\ 
2.500  & $+7 \cdot 10^{-9}$  & $-5 \cdot 10^{-19}$ & $+2 \cdot 10^{-35}$ & $-8 \cdot 10^{-70}$ \\ 
5.000  & $+1 \cdot 10^{-6}$  & $-4 \cdot 10^{-15}$ & $+8 \cdot 10^{-29}$ & $-4 \cdot 10^{-57}$ \\ 
10.00  & $-9 \cdot 10^{-6}$  & $+4 \cdot 10^{-12}$ & $+3 \cdot 10^{-24}$ & $+8 \cdot 10^{-46}$ \\ 
25.00  & $-5 \cdot 10^{-4}$  & $-3 \cdot 10^{-9}$ & $-7 \cdot 10^{-18}$ & $-3 \cdot 10^{-35}$ \\ 
50.00  & $+1 \cdot 10^{-3}$  & $+2 \cdot 10^{-7}$ & $-7 \cdot 10^{-15}$ & $+3 \cdot 10^{-29}$ \\ 
100.0  & $+2 \cdot 10^{-2}$  & $-4 \cdot 10^{-6}$ & $+2 \cdot 10^{-12}$ & $-2 \cdot 10^{-24}$ \\ 
\hline
\end{tabular}
\label{table:appr} % is used to refer this table in the text
\end{center}
\end{table}

\begin{figure}
% GNUPLOT: LaTeX picture (diffAxi.tex)
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,420.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.01}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,244){\makebox(0,0)[r]{-0.005}}
\put(1416.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,420){\makebox(0,0)[r]{0}}
\put(1416.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,596){\makebox(0,0)[r]{0.005}}
\put(1416.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,771){\makebox(0,0)[r]{0.01}}
\put(1416.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,23){\makebox(0,0){1}}
\put(302.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){2}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){3}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){4}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){5}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){6}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,23){\makebox(0,0){7}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){8}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,23){\makebox(0,0){9}}
\put(1310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
%\put(1306,812){\makebox(0,0)[r]{'diffAx1.dat'}}
%\put(1350,812){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,422){\rule{0.5pt}{0.5pt}}
\put(191,426){\rule{0.5pt}{0.5pt}}
\put(196,432){\rule{0.5pt}{0.5pt}}
\put(201,440){\rule{0.5pt}{0.5pt}}
\put(206,450){\rule{0.5pt}{0.5pt}}
\put(211,462){\rule{0.5pt}{0.5pt}}
\put(216,475){\rule{0.5pt}{0.5pt}}
\put(221,489){\rule{0.5pt}{0.5pt}}
\put(226,505){\rule{0.5pt}{0.5pt}}
\put(231,520){\rule{0.5pt}{0.5pt}}
\put(236,537){\rule{0.5pt}{0.5pt}}
\put(242,554){\rule{0.5pt}{0.5pt}}
\put(247,571){\rule{0.5pt}{0.5pt}}
\put(252,588){\rule{0.5pt}{0.5pt}}
\put(257,604){\rule{0.5pt}{0.5pt}}
\put(262,621){\rule{0.5pt}{0.5pt}}
\put(267,638){\rule{0.5pt}{0.5pt}}
\put(272,654){\rule{0.5pt}{0.5pt}}
\put(277,670){\rule{0.5pt}{0.5pt}}
\put(282,685){\rule{0.5pt}{0.5pt}}
\put(287,700){\rule{0.5pt}{0.5pt}}
\put(292,715){\rule{0.5pt}{0.5pt}}
\put(297,729){\rule{0.5pt}{0.5pt}}
\put(302,742){\rule{0.5pt}{0.5pt}}
\put(307,755){\rule{0.5pt}{0.5pt}}
\put(312,767){\rule{0.5pt}{0.5pt}}
\put(317,779){\rule{0.5pt}{0.5pt}}
\put(322,790){\rule{0.5pt}{0.5pt}}
\put(327,800){\rule{0.5pt}{0.5pt}}
\put(332,809){\rule{0.5pt}{0.5pt}}
\put(337,818){\rule{0.5pt}{0.5pt}}
\put(342,827){\rule{0.5pt}{0.5pt}}
\put(347,834){\rule{0.5pt}{0.5pt}}
\put(352,841){\rule{0.5pt}{0.5pt}}
\put(357,847){\rule{0.5pt}{0.5pt}}
\put(362,853){\rule{0.5pt}{0.5pt}}
\put(368,858){\rule{0.5pt}{0.5pt}}
\put(373,862){\rule{0.5pt}{0.5pt}}
\put(378,866){\rule{0.5pt}{0.5pt}}
\put(383,869){\rule{0.5pt}{0.5pt}}
\put(388,871){\rule{0.5pt}{0.5pt}}
\put(393,873){\rule{0.5pt}{0.5pt}}
\put(398,874){\rule{0.5pt}{0.5pt}}
\put(403,874){\rule{0.5pt}{0.5pt}}
\put(408,874){\rule{0.5pt}{0.5pt}}
\put(413,873){\rule{0.5pt}{0.5pt}}
\put(418,872){\rule{0.5pt}{0.5pt}}
\put(423,870){\rule{0.5pt}{0.5pt}}
\put(428,867){\rule{0.5pt}{0.5pt}}
\put(433,864){\rule{0.5pt}{0.5pt}}
\put(438,860){\rule{0.5pt}{0.5pt}}
\put(443,856){\rule{0.5pt}{0.5pt}}
\put(448,851){\rule{0.5pt}{0.5pt}}
\put(453,845){\rule{0.5pt}{0.5pt}}
\put(458,839){\rule{0.5pt}{0.5pt}}
\put(463,833){\rule{0.5pt}{0.5pt}}
\put(468,826){\rule{0.5pt}{0.5pt}}
\put(473,818){\rule{0.5pt}{0.5pt}}
\put(478,810){\rule{0.5pt}{0.5pt}}
\put(483,801){\rule{0.5pt}{0.5pt}}
\put(488,792){\rule{0.5pt}{0.5pt}}
\put(494,782){\rule{0.5pt}{0.5pt}}
\put(499,772){\rule{0.5pt}{0.5pt}}
\put(504,761){\rule{0.5pt}{0.5pt}}
\put(509,750){\rule{0.5pt}{0.5pt}}
\put(514,739){\rule{0.5pt}{0.5pt}}
\put(519,727){\rule{0.5pt}{0.5pt}}
\put(524,714){\rule{0.5pt}{0.5pt}}
\put(529,701){\rule{0.5pt}{0.5pt}}
\put(534,688){\rule{0.5pt}{0.5pt}}
\put(539,674){\rule{0.5pt}{0.5pt}}
\put(544,659){\rule{0.5pt}{0.5pt}}
\put(549,645){\rule{0.5pt}{0.5pt}}
\put(554,630){\rule{0.5pt}{0.5pt}}
\put(559,614){\rule{0.5pt}{0.5pt}}
\put(564,598){\rule{0.5pt}{0.5pt}}
\put(569,582){\rule{0.5pt}{0.5pt}}
\put(574,565){\rule{0.5pt}{0.5pt}}
\put(579,548){\rule{0.5pt}{0.5pt}}
\put(584,530){\rule{0.5pt}{0.5pt}}
\put(589,512){\rule{0.5pt}{0.5pt}}
\put(594,494){\rule{0.5pt}{0.5pt}}
\put(599,475){\rule{0.5pt}{0.5pt}}
\put(604,456){\rule{0.5pt}{0.5pt}}
\put(609,437){\rule{0.5pt}{0.5pt}}
\put(614,417){\rule{0.5pt}{0.5pt}}
\put(620,397){\rule{0.5pt}{0.5pt}}
\put(625,377){\rule{0.5pt}{0.5pt}}
\put(630,356){\rule{0.5pt}{0.5pt}}
\put(635,335){\rule{0.5pt}{0.5pt}}
\put(640,313){\rule{0.5pt}{0.5pt}}
\put(645,292){\rule{0.5pt}{0.5pt}}
\put(650,270){\rule{0.5pt}{0.5pt}}
\put(655,247){\rule{0.5pt}{0.5pt}}
\put(660,224){\rule{0.5pt}{0.5pt}}
\put(665,201){\rule{0.5pt}{0.5pt}}
\put(670,178){\rule{0.5pt}{0.5pt}}
\put(675,155){\rule{0.5pt}{0.5pt}}
\put(680,131){\rule{0.5pt}{0.5pt}}
\put(685,106){\rule{0.5pt}{0.5pt}}
\put(690,82){\rule{0.5pt}{0.5pt}}
\put(300,765){\makebox(0,0)[r]{$D_1$}}
%\put(1306,767){\makebox(0,0)[r]{'diffAx2.dat'}}
%\put(1350,767){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,420){\rule{0.5pt}{0.5pt}}
\put(191,420){\rule{0.5pt}{0.5pt}}
\put(196,419){\rule{0.5pt}{0.5pt}}
\put(201,419){\rule{0.5pt}{0.5pt}}
\put(206,419){\rule{0.5pt}{0.5pt}}
\put(211,419){\rule{0.5pt}{0.5pt}}
\put(216,418){\rule{0.5pt}{0.5pt}}
\put(221,418){\rule{0.5pt}{0.5pt}}
\put(226,418){\rule{0.5pt}{0.5pt}}
\put(231,418){\rule{0.5pt}{0.5pt}}
\put(236,418){\rule{0.5pt}{0.5pt}}
\put(242,418){\rule{0.5pt}{0.5pt}}
\put(247,419){\rule{0.5pt}{0.5pt}}
\put(252,420){\rule{0.5pt}{0.5pt}}
\put(257,421){\rule{0.5pt}{0.5pt}}
\put(262,422){\rule{0.5pt}{0.5pt}}
\put(267,424){\rule{0.5pt}{0.5pt}}
\put(272,425){\rule{0.5pt}{0.5pt}}
\put(277,428){\rule{0.5pt}{0.5pt}}
\put(282,430){\rule{0.5pt}{0.5pt}}
\put(287,433){\rule{0.5pt}{0.5pt}}
\put(292,436){\rule{0.5pt}{0.5pt}}
\put(297,439){\rule{0.5pt}{0.5pt}}
\put(302,443){\rule{0.5pt}{0.5pt}}
\put(307,447){\rule{0.5pt}{0.5pt}}
\put(312,451){\rule{0.5pt}{0.5pt}}
\put(317,456){\rule{0.5pt}{0.5pt}}
\put(322,461){\rule{0.5pt}{0.5pt}}
\put(327,466){\rule{0.5pt}{0.5pt}}
\put(332,472){\rule{0.5pt}{0.5pt}}
\put(337,478){\rule{0.5pt}{0.5pt}}
\put(342,484){\rule{0.5pt}{0.5pt}}
\put(347,491){\rule{0.5pt}{0.5pt}}
\put(352,497){\rule{0.5pt}{0.5pt}}
\put(357,504){\rule{0.5pt}{0.5pt}}
\put(362,512){\rule{0.5pt}{0.5pt}}
\put(368,519){\rule{0.5pt}{0.5pt}}
\put(373,527){\rule{0.5pt}{0.5pt}}
\put(378,535){\rule{0.5pt}{0.5pt}}
\put(383,544){\rule{0.5pt}{0.5pt}}
\put(388,552){\rule{0.5pt}{0.5pt}}
\put(393,561){\rule{0.5pt}{0.5pt}}
\put(398,570){\rule{0.5pt}{0.5pt}}
\put(403,579){\rule{0.5pt}{0.5pt}}
\put(408,589){\rule{0.5pt}{0.5pt}}
\put(413,599){\rule{0.5pt}{0.5pt}}
\put(418,609){\rule{0.5pt}{0.5pt}}
\put(423,619){\rule{0.5pt}{0.5pt}}
\put(428,629){\rule{0.5pt}{0.5pt}}
\put(433,639){\rule{0.5pt}{0.5pt}}
\put(438,650){\rule{0.5pt}{0.5pt}}
\put(443,661){\rule{0.5pt}{0.5pt}}
\put(448,672){\rule{0.5pt}{0.5pt}}
\put(453,683){\rule{0.5pt}{0.5pt}}
\put(458,694){\rule{0.5pt}{0.5pt}}
\put(463,706){\rule{0.5pt}{0.5pt}}
\put(468,717){\rule{0.5pt}{0.5pt}}
\put(473,729){\rule{0.5pt}{0.5pt}}
\put(478,741){\rule{0.5pt}{0.5pt}}
\put(483,753){\rule{0.5pt}{0.5pt}}
\put(488,765){\rule{0.5pt}{0.5pt}}
\put(494,778){\rule{0.5pt}{0.5pt}}
\put(499,790){\rule{0.5pt}{0.5pt}}
\put(504,803){\rule{0.5pt}{0.5pt}}
\put(509,815){\rule{0.5pt}{0.5pt}}
\put(514,828){\rule{0.5pt}{0.5pt}}
\put(519,841){\rule{0.5pt}{0.5pt}}
\put(524,854){\rule{0.5pt}{0.5pt}}
\put(529,867){\rule{0.5pt}{0.5pt}}
\put(445,680){\makebox(0,0)[r]{$D_2$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(1306,722){\makebox(0,0)[r]{'diffAx3.dat'}}
%\put(1350,722){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,420){\rule{0.5pt}{0.5pt}}
\put(191,420){\rule{0.5pt}{0.5pt}}
\put(196,420){\rule{0.5pt}{0.5pt}}
\put(201,420){\rule{0.5pt}{0.5pt}}
\put(206,420){\rule{0.5pt}{0.5pt}}
\put(211,420){\rule{0.5pt}{0.5pt}}
\put(216,420){\rule{0.5pt}{0.5pt}}
\put(221,420){\rule{0.5pt}{0.5pt}}
\put(226,420){\rule{0.5pt}{0.5pt}}
\put(231,419){\rule{0.5pt}{0.5pt}}
\put(236,419){\rule{0.5pt}{0.5pt}}
\put(242,419){\rule{0.5pt}{0.5pt}}
\put(247,419){\rule{0.5pt}{0.5pt}}
\put(252,419){\rule{0.5pt}{0.5pt}}
\put(257,418){\rule{0.5pt}{0.5pt}}
\put(262,418){\rule{0.5pt}{0.5pt}}
\put(267,418){\rule{0.5pt}{0.5pt}}
\put(272,417){\rule{0.5pt}{0.5pt}}
\put(277,417){\rule{0.5pt}{0.5pt}}
\put(282,416){\rule{0.5pt}{0.5pt}}
\put(287,415){\rule{0.5pt}{0.5pt}}
\put(292,415){\rule{0.5pt}{0.5pt}}
\put(297,414){\rule{0.5pt}{0.5pt}}
\put(302,413){\rule{0.5pt}{0.5pt}}
\put(307,413){\rule{0.5pt}{0.5pt}}
\put(312,412){\rule{0.5pt}{0.5pt}}
\put(317,411){\rule{0.5pt}{0.5pt}}
\put(322,410){\rule{0.5pt}{0.5pt}}
\put(327,409){\rule{0.5pt}{0.5pt}}
\put(332,408){\rule{0.5pt}{0.5pt}}
\put(337,408){\rule{0.5pt}{0.5pt}}
\put(342,407){\rule{0.5pt}{0.5pt}}
\put(347,406){\rule{0.5pt}{0.5pt}}
\put(352,405){\rule{0.5pt}{0.5pt}}
\put(357,404){\rule{0.5pt}{0.5pt}}
\put(362,403){\rule{0.5pt}{0.5pt}}
\put(368,402){\rule{0.5pt}{0.5pt}}
\put(373,401){\rule{0.5pt}{0.5pt}}
\put(378,400){\rule{0.5pt}{0.5pt}}
\put(383,399){\rule{0.5pt}{0.5pt}}
\put(388,398){\rule{0.5pt}{0.5pt}}
\put(393,398){\rule{0.5pt}{0.5pt}}
\put(398,397){\rule{0.5pt}{0.5pt}}
\put(403,396){\rule{0.5pt}{0.5pt}}
\put(408,395){\rule{0.5pt}{0.5pt}}
\put(413,394){\rule{0.5pt}{0.5pt}}
\put(418,394){\rule{0.5pt}{0.5pt}}
\put(423,393){\rule{0.5pt}{0.5pt}}
\put(428,392){\rule{0.5pt}{0.5pt}}
\put(433,391){\rule{0.5pt}{0.5pt}}
\put(438,391){\rule{0.5pt}{0.5pt}}
\put(443,390){\rule{0.5pt}{0.5pt}}
\put(448,390){\rule{0.5pt}{0.5pt}}
\put(453,389){\rule{0.5pt}{0.5pt}}
\put(458,389){\rule{0.5pt}{0.5pt}}
\put(463,388){\rule{0.5pt}{0.5pt}}
\put(468,388){\rule{0.5pt}{0.5pt}}
\put(473,388){\rule{0.5pt}{0.5pt}}
\put(478,387){\rule{0.5pt}{0.5pt}}
\put(483,387){\rule{0.5pt}{0.5pt}}
\put(488,387){\rule{0.5pt}{0.5pt}}
\put(494,387){\rule{0.5pt}{0.5pt}}
\put(499,387){\rule{0.5pt}{0.5pt}}
\put(504,387){\rule{0.5pt}{0.5pt}}
\put(509,387){\rule{0.5pt}{0.5pt}}
\put(514,387){\rule{0.5pt}{0.5pt}}
\put(519,387){\rule{0.5pt}{0.5pt}}
\put(524,388){\rule{0.5pt}{0.5pt}}
\put(529,388){\rule{0.5pt}{0.5pt}}
\put(534,388){\rule{0.5pt}{0.5pt}}
\put(539,389){\rule{0.5pt}{0.5pt}}
\put(544,389){\rule{0.5pt}{0.5pt}}
\put(549,390){\rule{0.5pt}{0.5pt}}
\put(554,390){\rule{0.5pt}{0.5pt}}
\put(559,391){\rule{0.5pt}{0.5pt}}
\put(564,392){\rule{0.5pt}{0.5pt}}
\put(569,393){\rule{0.5pt}{0.5pt}}
\put(574,393){\rule{0.5pt}{0.5pt}}
\put(579,394){\rule{0.5pt}{0.5pt}}
\put(584,395){\rule{0.5pt}{0.5pt}}
\put(589,397){\rule{0.5pt}{0.5pt}}
\put(594,398){\rule{0.5pt}{0.5pt}}
\put(599,399){\rule{0.5pt}{0.5pt}}
\put(604,400){\rule{0.5pt}{0.5pt}}
\put(609,402){\rule{0.5pt}{0.5pt}}
\put(614,403){\rule{0.5pt}{0.5pt}}
\put(620,404){\rule{0.5pt}{0.5pt}}
\put(625,406){\rule{0.5pt}{0.5pt}}
\put(630,408){\rule{0.5pt}{0.5pt}}
\put(635,409){\rule{0.5pt}{0.5pt}}
\put(640,411){\rule{0.5pt}{0.5pt}}
\put(645,413){\rule{0.5pt}{0.5pt}}
\put(650,415){\rule{0.5pt}{0.5pt}}
\put(655,417){\rule{0.5pt}{0.5pt}}
\put(660,419){\rule{0.5pt}{0.5pt}}
\put(665,421){\rule{0.5pt}{0.5pt}}
\put(670,423){\rule{0.5pt}{0.5pt}}
\put(675,426){\rule{0.5pt}{0.5pt}}
\put(680,428){\rule{0.5pt}{0.5pt}}
\put(685,430){\rule{0.5pt}{0.5pt}}
\put(690,433){\rule{0.5pt}{0.5pt}}
\put(695,435){\rule{0.5pt}{0.5pt}}
\put(700,438){\rule{0.5pt}{0.5pt}}
\put(705,441){\rule{0.5pt}{0.5pt}}
\put(710,443){\rule{0.5pt}{0.5pt}}
\put(715,446){\rule{0.5pt}{0.5pt}}
\put(720,449){\rule{0.5pt}{0.5pt}}
\put(725,452){\rule{0.5pt}{0.5pt}}
\put(730,455){\rule{0.5pt}{0.5pt}}
\put(735,458){\rule{0.5pt}{0.5pt}}
\put(740,461){\rule{0.5pt}{0.5pt}}
\put(746,464){\rule{0.5pt}{0.5pt}}
\put(751,468){\rule{0.5pt}{0.5pt}}
\put(756,471){\rule{0.5pt}{0.5pt}}
\put(761,474){\rule{0.5pt}{0.5pt}}
\put(766,478){\rule{0.5pt}{0.5pt}}
\put(771,482){\rule{0.5pt}{0.5pt}}
\put(776,485){\rule{0.5pt}{0.5pt}}
\put(781,489){\rule{0.5pt}{0.5pt}}
\put(786,493){\rule{0.5pt}{0.5pt}}
\put(791,496){\rule{0.5pt}{0.5pt}}
\put(796,500){\rule{0.5pt}{0.5pt}}
\put(801,504){\rule{0.5pt}{0.5pt}}
\put(806,508){\rule{0.5pt}{0.5pt}}
\put(811,512){\rule{0.5pt}{0.5pt}}
\put(816,517){\rule{0.5pt}{0.5pt}}
\put(821,521){\rule{0.5pt}{0.5pt}}
\put(826,525){\rule{0.5pt}{0.5pt}}
\put(831,529){\rule{0.5pt}{0.5pt}}
\put(836,534){\rule{0.5pt}{0.5pt}}
\put(841,538){\rule{0.5pt}{0.5pt}}
\put(846,543){\rule{0.5pt}{0.5pt}}
\put(851,547){\rule{0.5pt}{0.5pt}}
\put(856,552){\rule{0.5pt}{0.5pt}}
\put(861,557){\rule{0.5pt}{0.5pt}}
\put(866,561){\rule{0.5pt}{0.5pt}}
\put(872,566){\rule{0.5pt}{0.5pt}}
\put(877,571){\rule{0.5pt}{0.5pt}}
\put(882,576){\rule{0.5pt}{0.5pt}}
\put(887,581){\rule{0.5pt}{0.5pt}}
\put(892,586){\rule{0.5pt}{0.5pt}}
\put(897,591){\rule{0.5pt}{0.5pt}}
\put(902,597){\rule{0.5pt}{0.5pt}}
\put(907,602){\rule{0.5pt}{0.5pt}}
\put(912,607){\rule{0.5pt}{0.5pt}}
\put(917,613){\rule{0.5pt}{0.5pt}}
\put(922,618){\rule{0.5pt}{0.5pt}}
\put(927,623){\rule{0.5pt}{0.5pt}}
\put(932,629){\rule{0.5pt}{0.5pt}}
\put(937,635){\rule{0.5pt}{0.5pt}}
\put(942,640){\rule{0.5pt}{0.5pt}}
\put(947,646){\rule{0.5pt}{0.5pt}}
\put(952,652){\rule{0.5pt}{0.5pt}}
\put(957,658){\rule{0.5pt}{0.5pt}}
\put(962,663){\rule{0.5pt}{0.5pt}}
\put(967,669){\rule{0.5pt}{0.5pt}}
\put(972,675){\rule{0.5pt}{0.5pt}}
\put(977,681){\rule{0.5pt}{0.5pt}}
\put(982,687){\rule{0.5pt}{0.5pt}}
\put(987,694){\rule{0.5pt}{0.5pt}}
\put(992,700){\rule{0.5pt}{0.5pt}}
\put(998,706){\rule{0.5pt}{0.5pt}}
\put(1003,712){\rule{0.5pt}{0.5pt}}
\put(1008,719){\rule{0.5pt}{0.5pt}}
\put(1013,725){\rule{0.5pt}{0.5pt}}
\put(1018,732){\rule{0.5pt}{0.5pt}}
\put(1023,738){\rule{0.5pt}{0.5pt}}
\put(1028,745){\rule{0.5pt}{0.5pt}}
\put(1033,751){\rule{0.5pt}{0.5pt}}
\put(1038,758){\rule{0.5pt}{0.5pt}}
\put(1043,765){\rule{0.5pt}{0.5pt}}
\put(1048,771){\rule{0.5pt}{0.5pt}}
\put(1053,778){\rule{0.5pt}{0.5pt}}
\put(1058,785){\rule{0.5pt}{0.5pt}}
\put(1063,792){\rule{0.5pt}{0.5pt}}
\put(1068,799){\rule{0.5pt}{0.5pt}}
\put(1073,806){\rule{0.5pt}{0.5pt}}
\put(1078,813){\rule{0.5pt}{0.5pt}}
\put(1083,820){\rule{0.5pt}{0.5pt}}
\put(1088,827){\rule{0.5pt}{0.5pt}}
\put(1093,834){\rule{0.5pt}{0.5pt}}
\put(1098,842){\rule{0.5pt}{0.5pt}}
\put(1103,849){\rule{0.5pt}{0.5pt}}
\put(1108,856){\rule{0.5pt}{0.5pt}}
\put(1113,863){\rule{0.5pt}{0.5pt}}
\put(1118,871){\rule{0.5pt}{0.5pt}}
\put(795,520){\makebox(0,0)[r]{$D_3$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1306,677){\makebox(0,0)[r]{'diffAx4.dat'}}
%\put(1350,677){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,420){\rule{0.5pt}{0.5pt}}
\put(191,420){\rule{0.5pt}{0.5pt}}
\put(196,420){\rule{0.5pt}{0.5pt}}
\put(201,420){\rule{0.5pt}{0.5pt}}
\put(206,420){\rule{0.5pt}{0.5pt}}
\put(211,420){\rule{0.5pt}{0.5pt}}
\put(216,420){\rule{0.5pt}{0.5pt}}
\put(221,420){\rule{0.5pt}{0.5pt}}
\put(226,420){\rule{0.5pt}{0.5pt}}
\put(231,420){\rule{0.5pt}{0.5pt}}
\put(236,420){\rule{0.5pt}{0.5pt}}
\put(242,420){\rule{0.5pt}{0.5pt}}
\put(247,420){\rule{0.5pt}{0.5pt}}
\put(252,420){\rule{0.5pt}{0.5pt}}
\put(257,420){\rule{0.5pt}{0.5pt}}
\put(262,420){\rule{0.5pt}{0.5pt}}
\put(267,420){\rule{0.5pt}{0.5pt}}
\put(272,420){\rule{0.5pt}{0.5pt}}
\put(277,420){\rule{0.5pt}{0.5pt}}
\put(282,420){\rule{0.5pt}{0.5pt}}
\put(287,420){\rule{0.5pt}{0.5pt}}
\put(292,420){\rule{0.5pt}{0.5pt}}
\put(297,420){\rule{0.5pt}{0.5pt}}
\put(302,420){\rule{0.5pt}{0.5pt}}
\put(307,420){\rule{0.5pt}{0.5pt}}
\put(312,420){\rule{0.5pt}{0.5pt}}
\put(317,420){\rule{0.5pt}{0.5pt}}
\put(322,420){\rule{0.5pt}{0.5pt}}
\put(327,420){\rule{0.5pt}{0.5pt}}
\put(332,420){\rule{0.5pt}{0.5pt}}
\put(337,420){\rule{0.5pt}{0.5pt}}
\put(342,419){\rule{0.5pt}{0.5pt}}
\put(347,419){\rule{0.5pt}{0.5pt}}
\put(352,419){\rule{0.5pt}{0.5pt}}
\put(357,419){\rule{0.5pt}{0.5pt}}
\put(362,419){\rule{0.5pt}{0.5pt}}
\put(368,419){\rule{0.5pt}{0.5pt}}
\put(373,418){\rule{0.5pt}{0.5pt}}
\put(378,418){\rule{0.5pt}{0.5pt}}
\put(383,418){\rule{0.5pt}{0.5pt}}
\put(388,418){\rule{0.5pt}{0.5pt}}
\put(393,417){\rule{0.5pt}{0.5pt}}
\put(398,417){\rule{0.5pt}{0.5pt}}
\put(403,417){\rule{0.5pt}{0.5pt}}
\put(408,416){\rule{0.5pt}{0.5pt}}
\put(413,416){\rule{0.5pt}{0.5pt}}
\put(418,416){\rule{0.5pt}{0.5pt}}
\put(423,415){\rule{0.5pt}{0.5pt}}
\put(428,415){\rule{0.5pt}{0.5pt}}
\put(433,414){\rule{0.5pt}{0.5pt}}
\put(438,414){\rule{0.5pt}{0.5pt}}
\put(443,413){\rule{0.5pt}{0.5pt}}
\put(448,413){\rule{0.5pt}{0.5pt}}
\put(453,412){\rule{0.5pt}{0.5pt}}
\put(458,411){\rule{0.5pt}{0.5pt}}
\put(463,411){\rule{0.5pt}{0.5pt}}
\put(468,410){\rule{0.5pt}{0.5pt}}
\put(473,409){\rule{0.5pt}{0.5pt}}
\put(478,409){\rule{0.5pt}{0.5pt}}
\put(483,408){\rule{0.5pt}{0.5pt}}
\put(488,407){\rule{0.5pt}{0.5pt}}
\put(494,406){\rule{0.5pt}{0.5pt}}
\put(499,406){\rule{0.5pt}{0.5pt}}
\put(504,405){\rule{0.5pt}{0.5pt}}
\put(509,404){\rule{0.5pt}{0.5pt}}
\put(514,403){\rule{0.5pt}{0.5pt}}
\put(519,402){\rule{0.5pt}{0.5pt}}
\put(524,401){\rule{0.5pt}{0.5pt}}
\put(529,400){\rule{0.5pt}{0.5pt}}
\put(534,399){\rule{0.5pt}{0.5pt}}
\put(539,399){\rule{0.5pt}{0.5pt}}
\put(544,398){\rule{0.5pt}{0.5pt}}
\put(549,397){\rule{0.5pt}{0.5pt}}
\put(554,395){\rule{0.5pt}{0.5pt}}
\put(559,394){\rule{0.5pt}{0.5pt}}
\put(564,393){\rule{0.5pt}{0.5pt}}
\put(569,392){\rule{0.5pt}{0.5pt}}
\put(574,391){\rule{0.5pt}{0.5pt}}
\put(579,390){\rule{0.5pt}{0.5pt}}
\put(584,389){\rule{0.5pt}{0.5pt}}
\put(589,388){\rule{0.5pt}{0.5pt}}
\put(594,387){\rule{0.5pt}{0.5pt}}
\put(599,385){\rule{0.5pt}{0.5pt}}
\put(604,384){\rule{0.5pt}{0.5pt}}
\put(609,383){\rule{0.5pt}{0.5pt}}
\put(614,382){\rule{0.5pt}{0.5pt}}
\put(620,380){\rule{0.5pt}{0.5pt}}
\put(625,379){\rule{0.5pt}{0.5pt}}
\put(630,378){\rule{0.5pt}{0.5pt}}
\put(635,377){\rule{0.5pt}{0.5pt}}
\put(640,375){\rule{0.5pt}{0.5pt}}
\put(645,374){\rule{0.5pt}{0.5pt}}
\put(650,373){\rule{0.5pt}{0.5pt}}
\put(655,371){\rule{0.5pt}{0.5pt}}
\put(660,370){\rule{0.5pt}{0.5pt}}
\put(665,369){\rule{0.5pt}{0.5pt}}
\put(670,367){\rule{0.5pt}{0.5pt}}
\put(675,366){\rule{0.5pt}{0.5pt}}
\put(680,364){\rule{0.5pt}{0.5pt}}
\put(685,363){\rule{0.5pt}{0.5pt}}
\put(690,362){\rule{0.5pt}{0.5pt}}
\put(695,360){\rule{0.5pt}{0.5pt}}
\put(700,359){\rule{0.5pt}{0.5pt}}
\put(705,357){\rule{0.5pt}{0.5pt}}
\put(710,356){\rule{0.5pt}{0.5pt}}
\put(715,354){\rule{0.5pt}{0.5pt}}
\put(720,353){\rule{0.5pt}{0.5pt}}
\put(725,351){\rule{0.5pt}{0.5pt}}
\put(730,350){\rule{0.5pt}{0.5pt}}
\put(735,348){\rule{0.5pt}{0.5pt}}
\put(740,347){\rule{0.5pt}{0.5pt}}
\put(746,345){\rule{0.5pt}{0.5pt}}
\put(751,344){\rule{0.5pt}{0.5pt}}
\put(756,342){\rule{0.5pt}{0.5pt}}
\put(761,341){\rule{0.5pt}{0.5pt}}
\put(766,339){\rule{0.5pt}{0.5pt}}
\put(771,338){\rule{0.5pt}{0.5pt}}
\put(776,336){\rule{0.5pt}{0.5pt}}
\put(781,335){\rule{0.5pt}{0.5pt}}
\put(786,333){\rule{0.5pt}{0.5pt}}
\put(791,332){\rule{0.5pt}{0.5pt}}
\put(796,330){\rule{0.5pt}{0.5pt}}
\put(801,329){\rule{0.5pt}{0.5pt}}
\put(806,327){\rule{0.5pt}{0.5pt}}
\put(811,326){\rule{0.5pt}{0.5pt}}
\put(816,324){\rule{0.5pt}{0.5pt}}
\put(821,323){\rule{0.5pt}{0.5pt}}
\put(826,321){\rule{0.5pt}{0.5pt}}
\put(831,320){\rule{0.5pt}{0.5pt}}
\put(836,318){\rule{0.5pt}{0.5pt}}
\put(841,316){\rule{0.5pt}{0.5pt}}
\put(846,315){\rule{0.5pt}{0.5pt}}
\put(851,313){\rule{0.5pt}{0.5pt}}
\put(856,312){\rule{0.5pt}{0.5pt}}
\put(861,310){\rule{0.5pt}{0.5pt}}
\put(866,309){\rule{0.5pt}{0.5pt}}
\put(872,307){\rule{0.5pt}{0.5pt}}
\put(877,306){\rule{0.5pt}{0.5pt}}
\put(882,304){\rule{0.5pt}{0.5pt}}
\put(887,303){\rule{0.5pt}{0.5pt}}
\put(892,301){\rule{0.5pt}{0.5pt}}
\put(897,300){\rule{0.5pt}{0.5pt}}
\put(902,298){\rule{0.5pt}{0.5pt}}
\put(907,297){\rule{0.5pt}{0.5pt}}
\put(912,295){\rule{0.5pt}{0.5pt}}
\put(917,294){\rule{0.5pt}{0.5pt}}
\put(922,292){\rule{0.5pt}{0.5pt}}
\put(927,291){\rule{0.5pt}{0.5pt}}
\put(932,289){\rule{0.5pt}{0.5pt}}
\put(937,288){\rule{0.5pt}{0.5pt}}
\put(942,286){\rule{0.5pt}{0.5pt}}
\put(947,285){\rule{0.5pt}{0.5pt}}
\put(952,284){\rule{0.5pt}{0.5pt}}
\put(957,282){\rule{0.5pt}{0.5pt}}
\put(962,281){\rule{0.5pt}{0.5pt}}
\put(967,279){\rule{0.5pt}{0.5pt}}
\put(972,278){\rule{0.5pt}{0.5pt}}
\put(977,276){\rule{0.5pt}{0.5pt}}
\put(982,275){\rule{0.5pt}{0.5pt}}
\put(987,274){\rule{0.5pt}{0.5pt}}
\put(992,272){\rule{0.5pt}{0.5pt}}
\put(998,271){\rule{0.5pt}{0.5pt}}
\put(1003,270){\rule{0.5pt}{0.5pt}}
\put(1008,268){\rule{0.5pt}{0.5pt}}
\put(1013,267){\rule{0.5pt}{0.5pt}}
\put(1018,265){\rule{0.5pt}{0.5pt}}
\put(1023,264){\rule{0.5pt}{0.5pt}}
\put(1028,263){\rule{0.5pt}{0.5pt}}
\put(1033,262){\rule{0.5pt}{0.5pt}}
\put(1038,260){\rule{0.5pt}{0.5pt}}
\put(1043,259){\rule{0.5pt}{0.5pt}}
\put(1048,258){\rule{0.5pt}{0.5pt}}
\put(1053,256){\rule{0.5pt}{0.5pt}}
\put(1058,255){\rule{0.5pt}{0.5pt}}
\put(1063,254){\rule{0.5pt}{0.5pt}}
\put(1068,253){\rule{0.5pt}{0.5pt}}
\put(1073,251){\rule{0.5pt}{0.5pt}}
\put(1078,250){\rule{0.5pt}{0.5pt}}
\put(1083,249){\rule{0.5pt}{0.5pt}}
\put(1088,248){\rule{0.5pt}{0.5pt}}
\put(1093,247){\rule{0.5pt}{0.5pt}}
\put(1098,246){\rule{0.5pt}{0.5pt}}
\put(1103,244){\rule{0.5pt}{0.5pt}}
\put(1108,243){\rule{0.5pt}{0.5pt}}
\put(1113,242){\rule{0.5pt}{0.5pt}}
\put(1118,241){\rule{0.5pt}{0.5pt}}
\put(1124,240){\rule{0.5pt}{0.5pt}}
\put(1129,239){\rule{0.5pt}{0.5pt}}
\put(1134,238){\rule{0.5pt}{0.5pt}}
\put(1139,237){\rule{0.5pt}{0.5pt}}
\put(1144,236){\rule{0.5pt}{0.5pt}}
\put(1149,235){\rule{0.5pt}{0.5pt}}
\put(1154,234){\rule{0.5pt}{0.5pt}}
\put(1159,233){\rule{0.5pt}{0.5pt}}
\put(1164,232){\rule{0.5pt}{0.5pt}}
\put(1169,231){\rule{0.5pt}{0.5pt}}
\put(1174,230){\rule{0.5pt}{0.5pt}}
\put(1179,229){\rule{0.5pt}{0.5pt}}
\put(1184,228){\rule{0.5pt}{0.5pt}}
\put(1189,227){\rule{0.5pt}{0.5pt}}
\put(1194,226){\rule{0.5pt}{0.5pt}}
\put(1199,225){\rule{0.5pt}{0.5pt}}
\put(1204,224){\rule{0.5pt}{0.5pt}}
\put(1209,223){\rule{0.5pt}{0.5pt}}
\put(1214,222){\rule{0.5pt}{0.5pt}}
\put(1219,222){\rule{0.5pt}{0.5pt}}
\put(1224,221){\rule{0.5pt}{0.5pt}}
\put(1229,220){\rule{0.5pt}{0.5pt}}
\put(1234,219){\rule{0.5pt}{0.5pt}}
\put(1239,218){\rule{0.5pt}{0.5pt}}
\put(1244,218){\rule{0.5pt}{0.5pt}}
\put(1250,217){\rule{0.5pt}{0.5pt}}
\put(1255,216){\rule{0.5pt}{0.5pt}}
\put(1260,215){\rule{0.5pt}{0.5pt}}
\put(1265,215){\rule{0.5pt}{0.5pt}}
\put(1270,214){\rule{0.5pt}{0.5pt}}
\put(1275,213){\rule{0.5pt}{0.5pt}}
\put(1280,213){\rule{0.5pt}{0.5pt}}
\put(1285,212){\rule{0.5pt}{0.5pt}}
\put(1290,211){\rule{0.5pt}{0.5pt}}
\put(1295,211){\rule{0.5pt}{0.5pt}}
\put(1300,210){\rule{0.5pt}{0.5pt}}
\put(1305,210){\rule{0.5pt}{0.5pt}}
\put(1310,209){\rule{0.5pt}{0.5pt}}
\put(1315,209){\rule{0.5pt}{0.5pt}}
\put(1320,208){\rule{0.5pt}{0.5pt}}
\put(1325,208){\rule{0.5pt}{0.5pt}}
\put(1330,207){\rule{0.5pt}{0.5pt}}
\put(1335,207){\rule{0.5pt}{0.5pt}}
\put(1340,206){\rule{0.5pt}{0.5pt}}
\put(1345,206){\rule{0.5pt}{0.5pt}}
\put(1350,205){\rule{0.5pt}{0.5pt}}
\put(1355,205){\rule{0.5pt}{0.5pt}}
\put(1360,204){\rule{0.5pt}{0.5pt}}
\put(1365,204){\rule{0.5pt}{0.5pt}}
\put(1370,204){\rule{0.5pt}{0.5pt}}
\put(1376,203){\rule{0.5pt}{0.5pt}}
\put(1381,203){\rule{0.5pt}{0.5pt}}
\put(1386,203){\rule{0.5pt}{0.5pt}}
\put(1391,202){\rule{0.5pt}{0.5pt}}
\put(1396,202){\rule{0.5pt}{0.5pt}}
\put(1401,202){\rule{0.5pt}{0.5pt}}
\put(1406,202){\rule{0.5pt}{0.5pt}}
\put(1411,202){\rule{0.5pt}{0.5pt}}
\put(1416,201){\rule{0.5pt}{0.5pt}}
\put(1421,201){\rule{0.5pt}{0.5pt}}
\put(1426,201){\rule{0.5pt}{0.5pt}}
\put(1431,201){\rule{0.5pt}{0.5pt}}
\put(1436,201){\rule{0.5pt}{0.5pt}}
\put(852,297){\makebox(0,0)[r]{$D_4$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
%\put(1306,632){\makebox(0,0)[r]{'diffAx5.dat'}}
%\put(1350,632){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,420){\rule{0.5pt}{0.5pt}}
\put(191,420){\rule{0.5pt}{0.5pt}}
\put(196,420){\rule{0.5pt}{0.5pt}}
\put(201,420){\rule{0.5pt}{0.5pt}}
\put(206,420){\rule{0.5pt}{0.5pt}}
\put(211,420){\rule{0.5pt}{0.5pt}}
\put(216,420){\rule{0.5pt}{0.5pt}}
\put(221,420){\rule{0.5pt}{0.5pt}}
\put(226,420){\rule{0.5pt}{0.5pt}}
\put(231,420){\rule{0.5pt}{0.5pt}}
\put(236,420){\rule{0.5pt}{0.5pt}}
\put(242,420){\rule{0.5pt}{0.5pt}}
\put(247,420){\rule{0.5pt}{0.5pt}}
\put(252,420){\rule{0.5pt}{0.5pt}}
\put(257,420){\rule{0.5pt}{0.5pt}}
\put(262,420){\rule{0.5pt}{0.5pt}}
\put(267,420){\rule{0.5pt}{0.5pt}}
\put(272,420){\rule{0.5pt}{0.5pt}}
\put(277,420){\rule{0.5pt}{0.5pt}}
\put(282,420){\rule{0.5pt}{0.5pt}}
\put(287,420){\rule{0.5pt}{0.5pt}}
\put(292,420){\rule{0.5pt}{0.5pt}}
\put(297,420){\rule{0.5pt}{0.5pt}}
\put(302,420){\rule{0.5pt}{0.5pt}}
\put(307,420){\rule{0.5pt}{0.5pt}}
\put(312,420){\rule{0.5pt}{0.5pt}}
\put(317,420){\rule{0.5pt}{0.5pt}}
\put(322,420){\rule{0.5pt}{0.5pt}}
\put(327,420){\rule{0.5pt}{0.5pt}}
\put(332,420){\rule{0.5pt}{0.5pt}}
\put(337,420){\rule{0.5pt}{0.5pt}}
\put(342,420){\rule{0.5pt}{0.5pt}}
\put(347,420){\rule{0.5pt}{0.5pt}}
\put(352,420){\rule{0.5pt}{0.5pt}}
\put(357,420){\rule{0.5pt}{0.5pt}}
\put(362,420){\rule{0.5pt}{0.5pt}}
\put(368,420){\rule{0.5pt}{0.5pt}}
\put(373,420){\rule{0.5pt}{0.5pt}}
\put(378,420){\rule{0.5pt}{0.5pt}}
\put(383,420){\rule{0.5pt}{0.5pt}}
\put(388,420){\rule{0.5pt}{0.5pt}}
\put(393,421){\rule{0.5pt}{0.5pt}}
\put(398,421){\rule{0.5pt}{0.5pt}}
\put(403,421){\rule{0.5pt}{0.5pt}}
\put(408,421){\rule{0.5pt}{0.5pt}}
\put(413,421){\rule{0.5pt}{0.5pt}}
\put(418,421){\rule{0.5pt}{0.5pt}}
\put(423,421){\rule{0.5pt}{0.5pt}}
\put(428,421){\rule{0.5pt}{0.5pt}}
\put(433,421){\rule{0.5pt}{0.5pt}}
\put(438,421){\rule{0.5pt}{0.5pt}}
\put(443,421){\rule{0.5pt}{0.5pt}}
\put(448,421){\rule{0.5pt}{0.5pt}}
\put(453,421){\rule{0.5pt}{0.5pt}}
\put(458,421){\rule{0.5pt}{0.5pt}}
\put(463,421){\rule{0.5pt}{0.5pt}}
\put(468,422){\rule{0.5pt}{0.5pt}}
\put(473,422){\rule{0.5pt}{0.5pt}}
\put(478,422){\rule{0.5pt}{0.5pt}}
\put(483,422){\rule{0.5pt}{0.5pt}}
\put(488,422){\rule{0.5pt}{0.5pt}}
\put(494,422){\rule{0.5pt}{0.5pt}}
\put(499,422){\rule{0.5pt}{0.5pt}}
\put(504,422){\rule{0.5pt}{0.5pt}}
\put(509,422){\rule{0.5pt}{0.5pt}}
\put(514,422){\rule{0.5pt}{0.5pt}}
\put(519,422){\rule{0.5pt}{0.5pt}}
\put(524,422){\rule{0.5pt}{0.5pt}}
\put(529,422){\rule{0.5pt}{0.5pt}}
\put(534,422){\rule{0.5pt}{0.5pt}}
\put(539,422){\rule{0.5pt}{0.5pt}}
\put(544,422){\rule{0.5pt}{0.5pt}}
\put(549,422){\rule{0.5pt}{0.5pt}}
\put(554,422){\rule{0.5pt}{0.5pt}}
\put(559,422){\rule{0.5pt}{0.5pt}}
\put(564,422){\rule{0.5pt}{0.5pt}}
\put(569,422){\rule{0.5pt}{0.5pt}}
\put(574,422){\rule{0.5pt}{0.5pt}}
\put(579,422){\rule{0.5pt}{0.5pt}}
\put(584,422){\rule{0.5pt}{0.5pt}}
\put(589,422){\rule{0.5pt}{0.5pt}}
\put(594,422){\rule{0.5pt}{0.5pt}}
\put(599,422){\rule{0.5pt}{0.5pt}}
\put(604,422){\rule{0.5pt}{0.5pt}}
\put(609,422){\rule{0.5pt}{0.5pt}}
\put(614,422){\rule{0.5pt}{0.5pt}}
\put(620,422){\rule{0.5pt}{0.5pt}}
\put(625,422){\rule{0.5pt}{0.5pt}}
\put(630,422){\rule{0.5pt}{0.5pt}}
\put(635,421){\rule{0.5pt}{0.5pt}}
\put(640,421){\rule{0.5pt}{0.5pt}}
\put(645,421){\rule{0.5pt}{0.5pt}}
\put(650,421){\rule{0.5pt}{0.5pt}}
\put(655,421){\rule{0.5pt}{0.5pt}}
\put(660,421){\rule{0.5pt}{0.5pt}}
\put(665,421){\rule{0.5pt}{0.5pt}}
\put(670,420){\rule{0.5pt}{0.5pt}}
\put(675,420){\rule{0.5pt}{0.5pt}}
\put(680,420){\rule{0.5pt}{0.5pt}}
\put(685,420){\rule{0.5pt}{0.5pt}}
\put(690,420){\rule{0.5pt}{0.5pt}}
\put(695,419){\rule{0.5pt}{0.5pt}}
\put(700,419){\rule{0.5pt}{0.5pt}}
\put(705,419){\rule{0.5pt}{0.5pt}}
\put(710,419){\rule{0.5pt}{0.5pt}}
\put(715,419){\rule{0.5pt}{0.5pt}}
\put(720,418){\rule{0.5pt}{0.5pt}}
\put(725,418){\rule{0.5pt}{0.5pt}}
\put(730,418){\rule{0.5pt}{0.5pt}}
\put(735,417){\rule{0.5pt}{0.5pt}}
\put(740,417){\rule{0.5pt}{0.5pt}}
\put(746,417){\rule{0.5pt}{0.5pt}}
\put(751,416){\rule{0.5pt}{0.5pt}}
\put(756,416){\rule{0.5pt}{0.5pt}}
\put(761,416){\rule{0.5pt}{0.5pt}}
\put(766,415){\rule{0.5pt}{0.5pt}}
\put(771,415){\rule{0.5pt}{0.5pt}}
\put(776,415){\rule{0.5pt}{0.5pt}}
\put(781,414){\rule{0.5pt}{0.5pt}}
\put(786,414){\rule{0.5pt}{0.5pt}}
\put(791,413){\rule{0.5pt}{0.5pt}}
\put(796,413){\rule{0.5pt}{0.5pt}}
\put(801,412){\rule{0.5pt}{0.5pt}}
\put(806,412){\rule{0.5pt}{0.5pt}}
\put(811,412){\rule{0.5pt}{0.5pt}}
\put(816,411){\rule{0.5pt}{0.5pt}}
\put(821,411){\rule{0.5pt}{0.5pt}}
\put(826,410){\rule{0.5pt}{0.5pt}}
\put(831,410){\rule{0.5pt}{0.5pt}}
\put(836,409){\rule{0.5pt}{0.5pt}}
\put(841,409){\rule{0.5pt}{0.5pt}}
\put(846,408){\rule{0.5pt}{0.5pt}}
\put(851,407){\rule{0.5pt}{0.5pt}}
\put(856,407){\rule{0.5pt}{0.5pt}}
\put(861,406){\rule{0.5pt}{0.5pt}}
\put(866,406){\rule{0.5pt}{0.5pt}}
\put(872,405){\rule{0.5pt}{0.5pt}}
\put(877,404){\rule{0.5pt}{0.5pt}}
\put(882,404){\rule{0.5pt}{0.5pt}}
\put(887,403){\rule{0.5pt}{0.5pt}}
\put(892,403){\rule{0.5pt}{0.5pt}}
\put(897,402){\rule{0.5pt}{0.5pt}}
\put(902,401){\rule{0.5pt}{0.5pt}}
\put(907,401){\rule{0.5pt}{0.5pt}}
\put(912,400){\rule{0.5pt}{0.5pt}}
\put(917,399){\rule{0.5pt}{0.5pt}}
\put(922,398){\rule{0.5pt}{0.5pt}}
\put(927,398){\rule{0.5pt}{0.5pt}}
\put(932,397){\rule{0.5pt}{0.5pt}}
\put(937,396){\rule{0.5pt}{0.5pt}}
\put(942,395){\rule{0.5pt}{0.5pt}}
\put(947,395){\rule{0.5pt}{0.5pt}}
\put(952,394){\rule{0.5pt}{0.5pt}}
\put(957,393){\rule{0.5pt}{0.5pt}}
\put(962,392){\rule{0.5pt}{0.5pt}}
\put(967,391){\rule{0.5pt}{0.5pt}}
\put(972,391){\rule{0.5pt}{0.5pt}}
\put(977,390){\rule{0.5pt}{0.5pt}}
\put(982,389){\rule{0.5pt}{0.5pt}}
\put(987,388){\rule{0.5pt}{0.5pt}}
\put(992,387){\rule{0.5pt}{0.5pt}}
\put(998,386){\rule{0.5pt}{0.5pt}}
\put(1003,385){\rule{0.5pt}{0.5pt}}
\put(1008,384){\rule{0.5pt}{0.5pt}}
\put(1013,384){\rule{0.5pt}{0.5pt}}
\put(1018,383){\rule{0.5pt}{0.5pt}}
\put(1023,382){\rule{0.5pt}{0.5pt}}
\put(1028,381){\rule{0.5pt}{0.5pt}}
\put(1033,380){\rule{0.5pt}{0.5pt}}
\put(1038,379){\rule{0.5pt}{0.5pt}}
\put(1043,378){\rule{0.5pt}{0.5pt}}
\put(1048,377){\rule{0.5pt}{0.5pt}}
\put(1053,376){\rule{0.5pt}{0.5pt}}
\put(1058,375){\rule{0.5pt}{0.5pt}}
\put(1063,374){\rule{0.5pt}{0.5pt}}
\put(1068,373){\rule{0.5pt}{0.5pt}}
\put(1073,372){\rule{0.5pt}{0.5pt}}
\put(1078,371){\rule{0.5pt}{0.5pt}}
\put(1083,370){\rule{0.5pt}{0.5pt}}
\put(1088,368){\rule{0.5pt}{0.5pt}}
\put(1093,367){\rule{0.5pt}{0.5pt}}
\put(1098,366){\rule{0.5pt}{0.5pt}}
\put(1103,365){\rule{0.5pt}{0.5pt}}
\put(1108,364){\rule{0.5pt}{0.5pt}}
\put(1113,363){\rule{0.5pt}{0.5pt}}
\put(1118,362){\rule{0.5pt}{0.5pt}}
\put(1124,361){\rule{0.5pt}{0.5pt}}
\put(1129,359){\rule{0.5pt}{0.5pt}}
\put(1134,358){\rule{0.5pt}{0.5pt}}
\put(1139,357){\rule{0.5pt}{0.5pt}}
\put(1144,356){\rule{0.5pt}{0.5pt}}
\put(1149,355){\rule{0.5pt}{0.5pt}}
\put(1154,353){\rule{0.5pt}{0.5pt}}
\put(1159,352){\rule{0.5pt}{0.5pt}}
\put(1164,351){\rule{0.5pt}{0.5pt}}
\put(1169,350){\rule{0.5pt}{0.5pt}}
\put(1174,348){\rule{0.5pt}{0.5pt}}
\put(1179,347){\rule{0.5pt}{0.5pt}}
\put(1184,346){\rule{0.5pt}{0.5pt}}
\put(1189,345){\rule{0.5pt}{0.5pt}}
\put(1194,343){\rule{0.5pt}{0.5pt}}
\put(1199,342){\rule{0.5pt}{0.5pt}}
\put(1204,341){\rule{0.5pt}{0.5pt}}
\put(1209,339){\rule{0.5pt}{0.5pt}}
\put(1214,338){\rule{0.5pt}{0.5pt}}
\put(1219,337){\rule{0.5pt}{0.5pt}}
\put(1224,335){\rule{0.5pt}{0.5pt}}
\put(1229,334){\rule{0.5pt}{0.5pt}}
\put(1234,333){\rule{0.5pt}{0.5pt}}
\put(1239,331){\rule{0.5pt}{0.5pt}}
\put(1244,330){\rule{0.5pt}{0.5pt}}
\put(1250,329){\rule{0.5pt}{0.5pt}}
\put(1255,327){\rule{0.5pt}{0.5pt}}
\put(1260,326){\rule{0.5pt}{0.5pt}}
\put(1265,324){\rule{0.5pt}{0.5pt}}
\put(1270,323){\rule{0.5pt}{0.5pt}}
\put(1275,322){\rule{0.5pt}{0.5pt}}
\put(1280,320){\rule{0.5pt}{0.5pt}}
\put(1285,319){\rule{0.5pt}{0.5pt}}
\put(1290,317){\rule{0.5pt}{0.5pt}}
\put(1295,316){\rule{0.5pt}{0.5pt}}
\put(1300,314){\rule{0.5pt}{0.5pt}}
\put(1305,313){\rule{0.5pt}{0.5pt}}
\put(1310,311){\rule{0.5pt}{0.5pt}}
\put(1315,310){\rule{0.5pt}{0.5pt}}
\put(1320,308){\rule{0.5pt}{0.5pt}}
\put(1325,307){\rule{0.5pt}{0.5pt}}
\put(1330,305){\rule{0.5pt}{0.5pt}}
\put(1335,304){\rule{0.5pt}{0.5pt}}
\put(1340,302){\rule{0.5pt}{0.5pt}}
\put(1345,301){\rule{0.5pt}{0.5pt}}
\put(1350,299){\rule{0.5pt}{0.5pt}}
\put(1355,298){\rule{0.5pt}{0.5pt}}
\put(1360,296){\rule{0.5pt}{0.5pt}}
\put(1365,294){\rule{0.5pt}{0.5pt}}
\put(1370,293){\rule{0.5pt}{0.5pt}}
\put(1376,291){\rule{0.5pt}{0.5pt}}
\put(1381,290){\rule{0.5pt}{0.5pt}}
\put(1386,288){\rule{0.5pt}{0.5pt}}
\put(1391,287){\rule{0.5pt}{0.5pt}}
\put(1396,285){\rule{0.5pt}{0.5pt}}
\put(1401,283){\rule{0.5pt}{0.5pt}}
\put(1406,282){\rule{0.5pt}{0.5pt}}
\put(1411,280){\rule{0.5pt}{0.5pt}}
\put(1416,278){\rule{0.5pt}{0.5pt}}
\put(1421,277){\rule{0.5pt}{0.5pt}}
\put(1426,275){\rule{0.5pt}{0.5pt}}
\put(1431,273){\rule{0.5pt}{0.5pt}}
\put(1436,272){\rule{0.5pt}{0.5pt}}
\put(932,378){\makebox(0,0)[r]{$D_5$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1306,587){\makebox(0,0)[r]{'diffAx6.dat'}}
%\put(1350,587){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,420){\rule{0.5pt}{0.5pt}}
\put(191,420){\rule{0.5pt}{0.5pt}}
\put(196,420){\rule{0.5pt}{0.5pt}}
\put(201,420){\rule{0.5pt}{0.5pt}}
\put(206,420){\rule{0.5pt}{0.5pt}}
\put(211,420){\rule{0.5pt}{0.5pt}}
\put(216,420){\rule{0.5pt}{0.5pt}}
\put(221,420){\rule{0.5pt}{0.5pt}}
\put(226,420){\rule{0.5pt}{0.5pt}}
\put(231,420){\rule{0.5pt}{0.5pt}}
\put(236,420){\rule{0.5pt}{0.5pt}}
\put(242,420){\rule{0.5pt}{0.5pt}}
\put(247,420){\rule{0.5pt}{0.5pt}}
\put(252,420){\rule{0.5pt}{0.5pt}}
\put(257,420){\rule{0.5pt}{0.5pt}}
\put(262,420){\rule{0.5pt}{0.5pt}}
\put(267,420){\rule{0.5pt}{0.5pt}}
\put(272,420){\rule{0.5pt}{0.5pt}}
\put(277,420){\rule{0.5pt}{0.5pt}}
\put(282,420){\rule{0.5pt}{0.5pt}}
\put(287,420){\rule{0.5pt}{0.5pt}}
\put(292,420){\rule{0.5pt}{0.5pt}}
\put(297,420){\rule{0.5pt}{0.5pt}}
\put(302,420){\rule{0.5pt}{0.5pt}}
\put(307,420){\rule{0.5pt}{0.5pt}}
\put(312,420){\rule{0.5pt}{0.5pt}}
\put(317,420){\rule{0.5pt}{0.5pt}}
\put(322,420){\rule{0.5pt}{0.5pt}}
\put(327,420){\rule{0.5pt}{0.5pt}}
\put(332,420){\rule{0.5pt}{0.5pt}}
\put(337,420){\rule{0.5pt}{0.5pt}}
\put(342,420){\rule{0.5pt}{0.5pt}}
\put(347,420){\rule{0.5pt}{0.5pt}}
\put(352,420){\rule{0.5pt}{0.5pt}}
\put(357,420){\rule{0.5pt}{0.5pt}}
\put(362,420){\rule{0.5pt}{0.5pt}}
\put(368,420){\rule{0.5pt}{0.5pt}}
\put(373,420){\rule{0.5pt}{0.5pt}}
\put(378,420){\rule{0.5pt}{0.5pt}}
\put(383,420){\rule{0.5pt}{0.5pt}}
\put(388,420){\rule{0.5pt}{0.5pt}}
\put(393,420){\rule{0.5pt}{0.5pt}}
\put(398,420){\rule{0.5pt}{0.5pt}}
\put(403,420){\rule{0.5pt}{0.5pt}}
\put(408,420){\rule{0.5pt}{0.5pt}}
\put(413,420){\rule{0.5pt}{0.5pt}}
\put(418,420){\rule{0.5pt}{0.5pt}}
\put(423,420){\rule{0.5pt}{0.5pt}}
\put(428,420){\rule{0.5pt}{0.5pt}}
\put(433,420){\rule{0.5pt}{0.5pt}}
\put(438,420){\rule{0.5pt}{0.5pt}}
\put(443,420){\rule{0.5pt}{0.5pt}}
\put(448,420){\rule{0.5pt}{0.5pt}}
\put(453,420){\rule{0.5pt}{0.5pt}}
\put(458,420){\rule{0.5pt}{0.5pt}}
\put(463,420){\rule{0.5pt}{0.5pt}}
\put(468,420){\rule{0.5pt}{0.5pt}}
\put(473,420){\rule{0.5pt}{0.5pt}}
\put(478,420){\rule{0.5pt}{0.5pt}}
\put(483,420){\rule{0.5pt}{0.5pt}}
\put(488,420){\rule{0.5pt}{0.5pt}}
\put(494,420){\rule{0.5pt}{0.5pt}}
\put(499,420){\rule{0.5pt}{0.5pt}}
\put(504,420){\rule{0.5pt}{0.5pt}}
\put(509,420){\rule{0.5pt}{0.5pt}}
\put(514,420){\rule{0.5pt}{0.5pt}}
\put(519,420){\rule{0.5pt}{0.5pt}}
\put(524,420){\rule{0.5pt}{0.5pt}}
\put(529,421){\rule{0.5pt}{0.5pt}}
\put(534,421){\rule{0.5pt}{0.5pt}}
\put(539,421){\rule{0.5pt}{0.5pt}}
\put(544,421){\rule{0.5pt}{0.5pt}}
\put(549,421){\rule{0.5pt}{0.5pt}}
\put(554,421){\rule{0.5pt}{0.5pt}}
\put(559,421){\rule{0.5pt}{0.5pt}}
\put(564,421){\rule{0.5pt}{0.5pt}}
\put(569,421){\rule{0.5pt}{0.5pt}}
\put(574,421){\rule{0.5pt}{0.5pt}}
\put(579,421){\rule{0.5pt}{0.5pt}}
\put(584,421){\rule{0.5pt}{0.5pt}}
\put(589,421){\rule{0.5pt}{0.5pt}}
\put(594,422){\rule{0.5pt}{0.5pt}}
\put(599,422){\rule{0.5pt}{0.5pt}}
\put(604,422){\rule{0.5pt}{0.5pt}}
\put(609,422){\rule{0.5pt}{0.5pt}}
\put(614,422){\rule{0.5pt}{0.5pt}}
\put(620,422){\rule{0.5pt}{0.5pt}}
\put(625,422){\rule{0.5pt}{0.5pt}}
\put(630,422){\rule{0.5pt}{0.5pt}}
\put(635,422){\rule{0.5pt}{0.5pt}}
\put(640,422){\rule{0.5pt}{0.5pt}}
\put(645,423){\rule{0.5pt}{0.5pt}}
\put(650,423){\rule{0.5pt}{0.5pt}}
\put(655,423){\rule{0.5pt}{0.5pt}}
\put(660,423){\rule{0.5pt}{0.5pt}}
\put(665,423){\rule{0.5pt}{0.5pt}}
\put(670,423){\rule{0.5pt}{0.5pt}}
\put(675,423){\rule{0.5pt}{0.5pt}}
\put(680,423){\rule{0.5pt}{0.5pt}}
\put(685,423){\rule{0.5pt}{0.5pt}}
\put(690,424){\rule{0.5pt}{0.5pt}}
\put(695,424){\rule{0.5pt}{0.5pt}}
\put(700,424){\rule{0.5pt}{0.5pt}}
\put(705,424){\rule{0.5pt}{0.5pt}}
\put(710,424){\rule{0.5pt}{0.5pt}}
\put(715,424){\rule{0.5pt}{0.5pt}}
\put(720,424){\rule{0.5pt}{0.5pt}}
\put(725,425){\rule{0.5pt}{0.5pt}}
\put(730,425){\rule{0.5pt}{0.5pt}}
\put(735,425){\rule{0.5pt}{0.5pt}}
\put(740,425){\rule{0.5pt}{0.5pt}}
\put(746,425){\rule{0.5pt}{0.5pt}}
\put(751,425){\rule{0.5pt}{0.5pt}}
\put(756,425){\rule{0.5pt}{0.5pt}}
\put(761,426){\rule{0.5pt}{0.5pt}}
\put(766,426){\rule{0.5pt}{0.5pt}}
\put(771,426){\rule{0.5pt}{0.5pt}}
\put(776,426){\rule{0.5pt}{0.5pt}}
\put(781,426){\rule{0.5pt}{0.5pt}}
\put(786,426){\rule{0.5pt}{0.5pt}}
\put(791,426){\rule{0.5pt}{0.5pt}}
\put(796,427){\rule{0.5pt}{0.5pt}}
\put(801,427){\rule{0.5pt}{0.5pt}}
\put(806,427){\rule{0.5pt}{0.5pt}}
\put(811,427){\rule{0.5pt}{0.5pt}}
\put(816,427){\rule{0.5pt}{0.5pt}}
\put(821,427){\rule{0.5pt}{0.5pt}}
\put(826,428){\rule{0.5pt}{0.5pt}}
\put(831,428){\rule{0.5pt}{0.5pt}}
\put(836,428){\rule{0.5pt}{0.5pt}}
\put(841,428){\rule{0.5pt}{0.5pt}}
\put(846,428){\rule{0.5pt}{0.5pt}}
\put(851,428){\rule{0.5pt}{0.5pt}}
\put(856,428){\rule{0.5pt}{0.5pt}}
\put(861,429){\rule{0.5pt}{0.5pt}}
\put(866,429){\rule{0.5pt}{0.5pt}}
\put(872,429){\rule{0.5pt}{0.5pt}}
\put(877,429){\rule{0.5pt}{0.5pt}}
\put(882,429){\rule{0.5pt}{0.5pt}}
\put(887,429){\rule{0.5pt}{0.5pt}}
\put(892,430){\rule{0.5pt}{0.5pt}}
\put(897,430){\rule{0.5pt}{0.5pt}}
\put(902,430){\rule{0.5pt}{0.5pt}}
\put(907,430){\rule{0.5pt}{0.5pt}}
\put(912,430){\rule{0.5pt}{0.5pt}}
\put(917,430){\rule{0.5pt}{0.5pt}}
\put(922,430){\rule{0.5pt}{0.5pt}}
\put(927,431){\rule{0.5pt}{0.5pt}}
\put(932,431){\rule{0.5pt}{0.5pt}}
\put(937,431){\rule{0.5pt}{0.5pt}}
\put(942,431){\rule{0.5pt}{0.5pt}}
\put(947,431){\rule{0.5pt}{0.5pt}}
\put(952,431){\rule{0.5pt}{0.5pt}}
\put(957,431){\rule{0.5pt}{0.5pt}}
\put(962,432){\rule{0.5pt}{0.5pt}}
\put(967,432){\rule{0.5pt}{0.5pt}}
\put(972,432){\rule{0.5pt}{0.5pt}}
\put(977,432){\rule{0.5pt}{0.5pt}}
\put(982,432){\rule{0.5pt}{0.5pt}}
\put(987,432){\rule{0.5pt}{0.5pt}}
\put(992,432){\rule{0.5pt}{0.5pt}}
\put(998,433){\rule{0.5pt}{0.5pt}}
\put(1003,433){\rule{0.5pt}{0.5pt}}
\put(1008,433){\rule{0.5pt}{0.5pt}}
\put(1013,433){\rule{0.5pt}{0.5pt}}
\put(1018,433){\rule{0.5pt}{0.5pt}}
\put(1023,433){\rule{0.5pt}{0.5pt}}
\put(1028,433){\rule{0.5pt}{0.5pt}}
\put(1033,433){\rule{0.5pt}{0.5pt}}
\put(1038,434){\rule{0.5pt}{0.5pt}}
\put(1043,434){\rule{0.5pt}{0.5pt}}
\put(1048,434){\rule{0.5pt}{0.5pt}}
\put(1053,434){\rule{0.5pt}{0.5pt}}
\put(1058,434){\rule{0.5pt}{0.5pt}}
\put(1063,434){\rule{0.5pt}{0.5pt}}
\put(1068,434){\rule{0.5pt}{0.5pt}}
\put(1073,434){\rule{0.5pt}{0.5pt}}
\put(1078,434){\rule{0.5pt}{0.5pt}}
\put(1083,434){\rule{0.5pt}{0.5pt}}
\put(1088,434){\rule{0.5pt}{0.5pt}}
\put(1093,435){\rule{0.5pt}{0.5pt}}
\put(1098,435){\rule{0.5pt}{0.5pt}}
\put(1103,435){\rule{0.5pt}{0.5pt}}
\put(1108,435){\rule{0.5pt}{0.5pt}}
\put(1113,435){\rule{0.5pt}{0.5pt}}
\put(1118,435){\rule{0.5pt}{0.5pt}}
\put(1124,435){\rule{0.5pt}{0.5pt}}
\put(1129,435){\rule{0.5pt}{0.5pt}}
\put(1134,435){\rule{0.5pt}{0.5pt}}
\put(1139,435){\rule{0.5pt}{0.5pt}}
\put(1144,435){\rule{0.5pt}{0.5pt}}
\put(1149,435){\rule{0.5pt}{0.5pt}}
\put(1154,435){\rule{0.5pt}{0.5pt}}
\put(1159,435){\rule{0.5pt}{0.5pt}}
\put(1164,435){\rule{0.5pt}{0.5pt}}
\put(1169,435){\rule{0.5pt}{0.5pt}}
\put(1174,436){\rule{0.5pt}{0.5pt}}
\put(1179,436){\rule{0.5pt}{0.5pt}}
\put(1184,436){\rule{0.5pt}{0.5pt}}
\put(1189,436){\rule{0.5pt}{0.5pt}}
\put(1194,436){\rule{0.5pt}{0.5pt}}
\put(1199,436){\rule{0.5pt}{0.5pt}}
\put(1204,436){\rule{0.5pt}{0.5pt}}
\put(1209,436){\rule{0.5pt}{0.5pt}}
\put(1214,436){\rule{0.5pt}{0.5pt}}
\put(1219,436){\rule{0.5pt}{0.5pt}}
\put(1224,436){\rule{0.5pt}{0.5pt}}
\put(1229,436){\rule{0.5pt}{0.5pt}}
\put(1234,436){\rule{0.5pt}{0.5pt}}
\put(1239,436){\rule{0.5pt}{0.5pt}}
\put(1244,436){\rule{0.5pt}{0.5pt}}
\put(1250,436){\rule{0.5pt}{0.5pt}}
\put(1255,436){\rule{0.5pt}{0.5pt}}
\put(1260,436){\rule{0.5pt}{0.5pt}}
\put(1265,436){\rule{0.5pt}{0.5pt}}
\put(1270,435){\rule{0.5pt}{0.5pt}}
\put(1275,435){\rule{0.5pt}{0.5pt}}
\put(1280,435){\rule{0.5pt}{0.5pt}}
\put(1285,435){\rule{0.5pt}{0.5pt}}
\put(1290,435){\rule{0.5pt}{0.5pt}}
\put(1295,435){\rule{0.5pt}{0.5pt}}
\put(1300,435){\rule{0.5pt}{0.5pt}}
\put(1305,435){\rule{0.5pt}{0.5pt}}
\put(1310,435){\rule{0.5pt}{0.5pt}}
\put(1315,435){\rule{0.5pt}{0.5pt}}
\put(1320,435){\rule{0.5pt}{0.5pt}}
\put(1325,435){\rule{0.5pt}{0.5pt}}
\put(1330,435){\rule{0.5pt}{0.5pt}}
\put(1335,435){\rule{0.5pt}{0.5pt}}
\put(1340,435){\rule{0.5pt}{0.5pt}}
\put(1345,434){\rule{0.5pt}{0.5pt}}
\put(1350,434){\rule{0.5pt}{0.5pt}}
\put(1355,434){\rule{0.5pt}{0.5pt}}
\put(1360,434){\rule{0.5pt}{0.5pt}}
\put(1365,434){\rule{0.5pt}{0.5pt}}
\put(1370,434){\rule{0.5pt}{0.5pt}}
\put(1376,434){\rule{0.5pt}{0.5pt}}
\put(1381,434){\rule{0.5pt}{0.5pt}}
\put(1386,433){\rule{0.5pt}{0.5pt}}
\put(1391,433){\rule{0.5pt}{0.5pt}}
\put(1396,433){\rule{0.5pt}{0.5pt}}
\put(1401,433){\rule{0.5pt}{0.5pt}}
\put(1406,433){\rule{0.5pt}{0.5pt}}
\put(1411,433){\rule{0.5pt}{0.5pt}}
\put(1416,432){\rule{0.5pt}{0.5pt}}
\put(1421,432){\rule{0.5pt}{0.5pt}}
\put(1426,432){\rule{0.5pt}{0.5pt}}
\put(1431,432){\rule{0.5pt}{0.5pt}}
\put(1436,432){\rule{0.5pt}{0.5pt}}
\put(1003,458){\makebox(0,0)[r]{$D_6$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(1306,542){\makebox(0,0)[r]{'diffAx7.dat'}}
%\put(1350,542){\rule{0.5pt}{0.5pt}}
\put(176,420){\rule{0.5pt}{0.5pt}}
\put(181,420){\rule{0.5pt}{0.5pt}}
\put(186,420){\rule{0.5pt}{0.5pt}}
\put(191,420){\rule{0.5pt}{0.5pt}}
\put(196,420){\rule{0.5pt}{0.5pt}}
\put(201,420){\rule{0.5pt}{0.5pt}}
\put(206,420){\rule{0.5pt}{0.5pt}}
\put(211,420){\rule{0.5pt}{0.5pt}}
\put(216,420){\rule{0.5pt}{0.5pt}}
\put(221,420){\rule{0.5pt}{0.5pt}}
\put(226,420){\rule{0.5pt}{0.5pt}}
\put(231,420){\rule{0.5pt}{0.5pt}}
\put(236,420){\rule{0.5pt}{0.5pt}}
\put(242,420){\rule{0.5pt}{0.5pt}}
\put(247,420){\rule{0.5pt}{0.5pt}}
\put(252,420){\rule{0.5pt}{0.5pt}}
\put(257,420){\rule{0.5pt}{0.5pt}}
\put(262,420){\rule{0.5pt}{0.5pt}}
\put(267,420){\rule{0.5pt}{0.5pt}}
\put(272,420){\rule{0.5pt}{0.5pt}}
\put(277,420){\rule{0.5pt}{0.5pt}}
\put(282,420){\rule{0.5pt}{0.5pt}}
\put(287,420){\rule{0.5pt}{0.5pt}}
\put(292,420){\rule{0.5pt}{0.5pt}}
\put(297,420){\rule{0.5pt}{0.5pt}}
\put(302,420){\rule{0.5pt}{0.5pt}}
\put(307,420){\rule{0.5pt}{0.5pt}}
\put(312,420){\rule{0.5pt}{0.5pt}}
\put(317,420){\rule{0.5pt}{0.5pt}}
\put(322,420){\rule{0.5pt}{0.5pt}}
\put(327,420){\rule{0.5pt}{0.5pt}}
\put(332,420){\rule{0.5pt}{0.5pt}}
\put(337,420){\rule{0.5pt}{0.5pt}}
\put(342,420){\rule{0.5pt}{0.5pt}}
\put(347,420){\rule{0.5pt}{0.5pt}}
\put(352,420){\rule{0.5pt}{0.5pt}}
\put(357,420){\rule{0.5pt}{0.5pt}}
\put(362,420){\rule{0.5pt}{0.5pt}}
\put(368,420){\rule{0.5pt}{0.5pt}}
\put(373,420){\rule{0.5pt}{0.5pt}}
\put(378,420){\rule{0.5pt}{0.5pt}}
\put(383,420){\rule{0.5pt}{0.5pt}}
\put(388,420){\rule{0.5pt}{0.5pt}}
\put(393,420){\rule{0.5pt}{0.5pt}}
\put(398,420){\rule{0.5pt}{0.5pt}}
\put(403,420){\rule{0.5pt}{0.5pt}}
\put(408,420){\rule{0.5pt}{0.5pt}}
\put(413,420){\rule{0.5pt}{0.5pt}}
\put(418,420){\rule{0.5pt}{0.5pt}}
\put(423,420){\rule{0.5pt}{0.5pt}}
\put(428,420){\rule{0.5pt}{0.5pt}}
\put(433,420){\rule{0.5pt}{0.5pt}}
\put(438,420){\rule{0.5pt}{0.5pt}}
\put(443,420){\rule{0.5pt}{0.5pt}}
\put(448,420){\rule{0.5pt}{0.5pt}}
\put(453,420){\rule{0.5pt}{0.5pt}}
\put(458,420){\rule{0.5pt}{0.5pt}}
\put(463,420){\rule{0.5pt}{0.5pt}}
\put(468,420){\rule{0.5pt}{0.5pt}}
\put(473,420){\rule{0.5pt}{0.5pt}}
\put(478,420){\rule{0.5pt}{0.5pt}}
\put(483,420){\rule{0.5pt}{0.5pt}}
\put(488,420){\rule{0.5pt}{0.5pt}}
\put(494,420){\rule{0.5pt}{0.5pt}}
\put(499,420){\rule{0.5pt}{0.5pt}}
\put(504,420){\rule{0.5pt}{0.5pt}}
\put(509,420){\rule{0.5pt}{0.5pt}}
\put(514,420){\rule{0.5pt}{0.5pt}}
\put(519,420){\rule{0.5pt}{0.5pt}}
\put(524,420){\rule{0.5pt}{0.5pt}}
\put(529,420){\rule{0.5pt}{0.5pt}}
\put(534,420){\rule{0.5pt}{0.5pt}}
\put(539,420){\rule{0.5pt}{0.5pt}}
\put(544,420){\rule{0.5pt}{0.5pt}}
\put(549,420){\rule{0.5pt}{0.5pt}}
\put(554,420){\rule{0.5pt}{0.5pt}}
\put(559,420){\rule{0.5pt}{0.5pt}}
\put(564,420){\rule{0.5pt}{0.5pt}}
\put(569,420){\rule{0.5pt}{0.5pt}}
\put(574,420){\rule{0.5pt}{0.5pt}}
\put(579,420){\rule{0.5pt}{0.5pt}}
\put(584,420){\rule{0.5pt}{0.5pt}}
\put(589,420){\rule{0.5pt}{0.5pt}}
\put(594,420){\rule{0.5pt}{0.5pt}}
\put(599,420){\rule{0.5pt}{0.5pt}}
\put(604,420){\rule{0.5pt}{0.5pt}}
\put(609,420){\rule{0.5pt}{0.5pt}}
\put(614,420){\rule{0.5pt}{0.5pt}}
\put(620,420){\rule{0.5pt}{0.5pt}}
\put(625,420){\rule{0.5pt}{0.5pt}}
\put(630,420){\rule{0.5pt}{0.5pt}}
\put(635,420){\rule{0.5pt}{0.5pt}}
\put(640,420){\rule{0.5pt}{0.5pt}}
\put(645,420){\rule{0.5pt}{0.5pt}}
\put(650,420){\rule{0.5pt}{0.5pt}}
\put(655,420){\rule{0.5pt}{0.5pt}}
\put(660,420){\rule{0.5pt}{0.5pt}}
\put(665,420){\rule{0.5pt}{0.5pt}}
\put(670,420){\rule{0.5pt}{0.5pt}}
\put(675,420){\rule{0.5pt}{0.5pt}}
\put(680,420){\rule{0.5pt}{0.5pt}}
\put(685,420){\rule{0.5pt}{0.5pt}}
\put(690,420){\rule{0.5pt}{0.5pt}}
\put(695,420){\rule{0.5pt}{0.5pt}}
\put(700,420){\rule{0.5pt}{0.5pt}}
\put(705,420){\rule{0.5pt}{0.5pt}}
\put(710,420){\rule{0.5pt}{0.5pt}}
\put(715,420){\rule{0.5pt}{0.5pt}}
\put(720,420){\rule{0.5pt}{0.5pt}}
\put(725,420){\rule{0.5pt}{0.5pt}}
\put(730,420){\rule{0.5pt}{0.5pt}}
\put(735,420){\rule{0.5pt}{0.5pt}}
\put(740,420){\rule{0.5pt}{0.5pt}}
\put(746,420){\rule{0.5pt}{0.5pt}}
\put(751,420){\rule{0.5pt}{0.5pt}}
\put(756,420){\rule{0.5pt}{0.5pt}}
\put(761,420){\rule{0.5pt}{0.5pt}}
\put(766,420){\rule{0.5pt}{0.5pt}}
\put(771,420){\rule{0.5pt}{0.5pt}}
\put(776,420){\rule{0.5pt}{0.5pt}}
\put(781,420){\rule{0.5pt}{0.5pt}}
\put(786,420){\rule{0.5pt}{0.5pt}}
\put(791,420){\rule{0.5pt}{0.5pt}}
\put(796,420){\rule{0.5pt}{0.5pt}}
\put(801,420){\rule{0.5pt}{0.5pt}}
\put(806,420){\rule{0.5pt}{0.5pt}}
\put(811,420){\rule{0.5pt}{0.5pt}}
\put(816,420){\rule{0.5pt}{0.5pt}}
\put(821,421){\rule{0.5pt}{0.5pt}}
\put(826,421){\rule{0.5pt}{0.5pt}}
\put(831,421){\rule{0.5pt}{0.5pt}}
\put(836,421){\rule{0.5pt}{0.5pt}}
\put(841,421){\rule{0.5pt}{0.5pt}}
\put(846,421){\rule{0.5pt}{0.5pt}}
\put(851,421){\rule{0.5pt}{0.5pt}}
\put(856,421){\rule{0.5pt}{0.5pt}}
\put(861,421){\rule{0.5pt}{0.5pt}}
\put(866,421){\rule{0.5pt}{0.5pt}}
\put(872,421){\rule{0.5pt}{0.5pt}}
\put(877,421){\rule{0.5pt}{0.5pt}}
\put(882,421){\rule{0.5pt}{0.5pt}}
\put(887,421){\rule{0.5pt}{0.5pt}}
\put(892,421){\rule{0.5pt}{0.5pt}}
\put(897,422){\rule{0.5pt}{0.5pt}}
\put(902,422){\rule{0.5pt}{0.5pt}}
\put(907,422){\rule{0.5pt}{0.5pt}}
\put(912,422){\rule{0.5pt}{0.5pt}}
\put(917,422){\rule{0.5pt}{0.5pt}}
\put(922,422){\rule{0.5pt}{0.5pt}}
\put(927,422){\rule{0.5pt}{0.5pt}}
\put(932,422){\rule{0.5pt}{0.5pt}}
\put(937,422){\rule{0.5pt}{0.5pt}}
\put(942,422){\rule{0.5pt}{0.5pt}}
\put(947,422){\rule{0.5pt}{0.5pt}}
\put(952,422){\rule{0.5pt}{0.5pt}}
\put(957,423){\rule{0.5pt}{0.5pt}}
\put(962,423){\rule{0.5pt}{0.5pt}}
\put(967,423){\rule{0.5pt}{0.5pt}}
\put(972,423){\rule{0.5pt}{0.5pt}}
\put(977,423){\rule{0.5pt}{0.5pt}}
\put(982,423){\rule{0.5pt}{0.5pt}}
\put(987,423){\rule{0.5pt}{0.5pt}}
\put(992,423){\rule{0.5pt}{0.5pt}}
\put(998,423){\rule{0.5pt}{0.5pt}}
\put(1003,424){\rule{0.5pt}{0.5pt}}
\put(1008,424){\rule{0.5pt}{0.5pt}}
\put(1013,424){\rule{0.5pt}{0.5pt}}
\put(1018,424){\rule{0.5pt}{0.5pt}}
\put(1023,424){\rule{0.5pt}{0.5pt}}
\put(1028,424){\rule{0.5pt}{0.5pt}}
\put(1033,424){\rule{0.5pt}{0.5pt}}
\put(1038,424){\rule{0.5pt}{0.5pt}}
\put(1043,425){\rule{0.5pt}{0.5pt}}
\put(1048,425){\rule{0.5pt}{0.5pt}}
\put(1053,425){\rule{0.5pt}{0.5pt}}
\put(1058,425){\rule{0.5pt}{0.5pt}}
\put(1063,425){\rule{0.5pt}{0.5pt}}
\put(1068,425){\rule{0.5pt}{0.5pt}}
\put(1073,425){\rule{0.5pt}{0.5pt}}
\put(1078,426){\rule{0.5pt}{0.5pt}}
\put(1083,426){\rule{0.5pt}{0.5pt}}
\put(1088,426){\rule{0.5pt}{0.5pt}}
\put(1093,426){\rule{0.5pt}{0.5pt}}
\put(1098,426){\rule{0.5pt}{0.5pt}}
\put(1103,426){\rule{0.5pt}{0.5pt}}
\put(1108,426){\rule{0.5pt}{0.5pt}}
\put(1113,427){\rule{0.5pt}{0.5pt}}
\put(1118,427){\rule{0.5pt}{0.5pt}}
\put(1124,427){\rule{0.5pt}{0.5pt}}
\put(1129,427){\rule{0.5pt}{0.5pt}}
\put(1134,427){\rule{0.5pt}{0.5pt}}
\put(1139,427){\rule{0.5pt}{0.5pt}}
\put(1144,428){\rule{0.5pt}{0.5pt}}
\put(1149,428){\rule{0.5pt}{0.5pt}}
\put(1154,428){\rule{0.5pt}{0.5pt}}
\put(1159,428){\rule{0.5pt}{0.5pt}}
\put(1164,428){\rule{0.5pt}{0.5pt}}
\put(1169,428){\rule{0.5pt}{0.5pt}}
\put(1174,429){\rule{0.5pt}{0.5pt}}
\put(1179,429){\rule{0.5pt}{0.5pt}}
\put(1184,429){\rule{0.5pt}{0.5pt}}
\put(1189,429){\rule{0.5pt}{0.5pt}}
\put(1194,429){\rule{0.5pt}{0.5pt}}
\put(1199,429){\rule{0.5pt}{0.5pt}}
\put(1204,430){\rule{0.5pt}{0.5pt}}
\put(1209,430){\rule{0.5pt}{0.5pt}}
\put(1214,430){\rule{0.5pt}{0.5pt}}
\put(1219,430){\rule{0.5pt}{0.5pt}}
\put(1224,430){\rule{0.5pt}{0.5pt}}
\put(1229,431){\rule{0.5pt}{0.5pt}}
\put(1234,431){\rule{0.5pt}{0.5pt}}
\put(1239,431){\rule{0.5pt}{0.5pt}}
\put(1244,431){\rule{0.5pt}{0.5pt}}
\put(1250,431){\rule{0.5pt}{0.5pt}}
\put(1255,432){\rule{0.5pt}{0.5pt}}
\put(1260,432){\rule{0.5pt}{0.5pt}}
\put(1265,432){\rule{0.5pt}{0.5pt}}
\put(1270,432){\rule{0.5pt}{0.5pt}}
\put(1275,432){\rule{0.5pt}{0.5pt}}
\put(1280,433){\rule{0.5pt}{0.5pt}}
\put(1285,433){\rule{0.5pt}{0.5pt}}
\put(1290,433){\rule{0.5pt}{0.5pt}}
\put(1295,433){\rule{0.5pt}{0.5pt}}
\put(1300,433){\rule{0.5pt}{0.5pt}}
\put(1305,434){\rule{0.5pt}{0.5pt}}
\put(1310,434){\rule{0.5pt}{0.5pt}}
\put(1315,434){\rule{0.5pt}{0.5pt}}
\put(1320,434){\rule{0.5pt}{0.5pt}}
\put(1325,435){\rule{0.5pt}{0.5pt}}
\put(1330,435){\rule{0.5pt}{0.5pt}}
\put(1335,435){\rule{0.5pt}{0.5pt}}
\put(1340,435){\rule{0.5pt}{0.5pt}}
\put(1345,435){\rule{0.5pt}{0.5pt}}
\put(1350,436){\rule{0.5pt}{0.5pt}}
\put(1355,436){\rule{0.5pt}{0.5pt}}
\put(1360,436){\rule{0.5pt}{0.5pt}}
\put(1365,436){\rule{0.5pt}{0.5pt}}
\put(1370,437){\rule{0.5pt}{0.5pt}}
\put(1376,437){\rule{0.5pt}{0.5pt}}
\put(1381,437){\rule{0.5pt}{0.5pt}}
\put(1386,437){\rule{0.5pt}{0.5pt}}
\put(1391,438){\rule{0.5pt}{0.5pt}}
\put(1396,438){\rule{0.5pt}{0.5pt}}
\put(1401,438){\rule{0.5pt}{0.5pt}}
\put(1406,438){\rule{0.5pt}{0.5pt}}
\put(1411,438){\rule{0.5pt}{0.5pt}}
\put(1416,439){\rule{0.5pt}{0.5pt}}
\put(1421,439){\rule{0.5pt}{0.5pt}}
\put(1426,439){\rule{0.5pt}{0.5pt}}
\put(1431,439){\rule{0.5pt}{0.5pt}}
\put(1436,440){\rule{0.5pt}{0.5pt}}
\put(1092,403){\makebox(0,0)[r]{$D_7$}}
\end{picture}

==> (inline-3) <==
\begin{tabular}{c c c c c c c c} 
\hline  $\lambda$ & & & $N$ \\
\cline{2-6}
 & 3  & 4 & 5 & 6 & 7 \\  
\hline 
 100 & $+5 \cdot 10^{-6}$ & $-1 \cdot 10^{-7}$ & $+2 \cdot 10^{-9}$ & $-4 \cdot 10^{-11}$ & $+5 \cdot 10^{-13}$ \\
 200 & $+1 \cdot 10^{-3}$ & $-9 \cdot 10^{-5}$ & $+7 \cdot 10^{-6}$ & $-4 \cdot 10^{-7}$ & $+2 \cdot 10^{-8}$ \\
 400 & $+2 \cdot 10^{-1}$ & $-7 \cdot 10^{-2}$ & $+2 \cdot 10^{-2}$ & $-5 \cdot 10^{-3}$ & $+1 \cdot 10^{-3}$ \\
\hline
\end{tabular}
\label{table:diffAppr} % is used to refer this table in the text
\end{center}
\end{table}

\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,184){\makebox(0,0)[r]{0.1}}
\put(1416.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,299){\makebox(0,0)[r]{0.2}}
\put(1416.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,415){\makebox(0,0)[r]{0.3}}
\put(1416.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{0.4}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,646){\makebox(0,0)[r]{0.5}}
\put(1416.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,761){\makebox(0,0)[r]{0.6}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.7}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,23){\makebox(0,0){0.001}}
\put(302.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,23){\makebox(0,0){0.002}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){0.003}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,23){\makebox(0,0){0.004}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){0.005}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,23){\makebox(0,0){0.006}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,23){\makebox(0,0){0.007}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){0.008}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,23){\makebox(0,0){0.009}}
\put(1310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.01}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
%\put(1306,812){\makebox(0,0)[r]{'S1.dat'}}
%\put(1350,812){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,96){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,105){\rule{0.5pt}{0.5pt}}
\put(221,110){\rule{0.5pt}{0.5pt}}
\put(226,114){\rule{0.5pt}{0.5pt}}
\put(231,119){\rule{0.5pt}{0.5pt}}
\put(236,123){\rule{0.5pt}{0.5pt}}
\put(242,128){\rule{0.5pt}{0.5pt}}
\put(247,133){\rule{0.5pt}{0.5pt}}
\put(252,137){\rule{0.5pt}{0.5pt}}
\put(257,142){\rule{0.5pt}{0.5pt}}
\put(262,147){\rule{0.5pt}{0.5pt}}
\put(267,151){\rule{0.5pt}{0.5pt}}
\put(272,156){\rule{0.5pt}{0.5pt}}
\put(277,160){\rule{0.5pt}{0.5pt}}
\put(282,165){\rule{0.5pt}{0.5pt}}
\put(287,170){\rule{0.5pt}{0.5pt}}
\put(292,174){\rule{0.5pt}{0.5pt}}
\put(297,179){\rule{0.5pt}{0.5pt}}
\put(302,184){\rule{0.5pt}{0.5pt}}
\put(307,188){\rule{0.5pt}{0.5pt}}
\put(312,193){\rule{0.5pt}{0.5pt}}
\put(317,197){\rule{0.5pt}{0.5pt}}
\put(322,202){\rule{0.5pt}{0.5pt}}
\put(327,207){\rule{0.5pt}{0.5pt}}
\put(332,211){\rule{0.5pt}{0.5pt}}
\put(337,216){\rule{0.5pt}{0.5pt}}
\put(342,221){\rule{0.5pt}{0.5pt}}
\put(347,225){\rule{0.5pt}{0.5pt}}
\put(352,230){\rule{0.5pt}{0.5pt}}
\put(357,234){\rule{0.5pt}{0.5pt}}
\put(362,239){\rule{0.5pt}{0.5pt}}
\put(368,244){\rule{0.5pt}{0.5pt}}
\put(373,248){\rule{0.5pt}{0.5pt}}
\put(378,253){\rule{0.5pt}{0.5pt}}
\put(383,258){\rule{0.5pt}{0.5pt}}
\put(388,262){\rule{0.5pt}{0.5pt}}
\put(393,267){\rule{0.5pt}{0.5pt}}
\put(398,271){\rule{0.5pt}{0.5pt}}
\put(403,276){\rule{0.5pt}{0.5pt}}
\put(408,281){\rule{0.5pt}{0.5pt}}
\put(413,285){\rule{0.5pt}{0.5pt}}
\put(418,290){\rule{0.5pt}{0.5pt}}
\put(423,295){\rule{0.5pt}{0.5pt}}
\put(428,299){\rule{0.5pt}{0.5pt}}
\put(433,304){\rule{0.5pt}{0.5pt}}
\put(438,308){\rule{0.5pt}{0.5pt}}
\put(443,313){\rule{0.5pt}{0.5pt}}
\put(448,318){\rule{0.5pt}{0.5pt}}
\put(453,322){\rule{0.5pt}{0.5pt}}
\put(458,327){\rule{0.5pt}{0.5pt}}
\put(463,332){\rule{0.5pt}{0.5pt}}
\put(468,336){\rule{0.5pt}{0.5pt}}
\put(473,341){\rule{0.5pt}{0.5pt}}
\put(478,345){\rule{0.5pt}{0.5pt}}
\put(483,350){\rule{0.5pt}{0.5pt}}
\put(488,355){\rule{0.5pt}{0.5pt}}
\put(494,359){\rule{0.5pt}{0.5pt}}
\put(499,364){\rule{0.5pt}{0.5pt}}
\put(504,368){\rule{0.5pt}{0.5pt}}
\put(509,373){\rule{0.5pt}{0.5pt}}
\put(514,378){\rule{0.5pt}{0.5pt}}
\put(519,382){\rule{0.5pt}{0.5pt}}
\put(524,387){\rule{0.5pt}{0.5pt}}
\put(529,392){\rule{0.5pt}{0.5pt}}
\put(534,396){\rule{0.5pt}{0.5pt}}
\put(539,401){\rule{0.5pt}{0.5pt}}
\put(544,405){\rule{0.5pt}{0.5pt}}
\put(549,410){\rule{0.5pt}{0.5pt}}
\put(554,415){\rule{0.5pt}{0.5pt}}
\put(559,419){\rule{0.5pt}{0.5pt}}
\put(564,424){\rule{0.5pt}{0.5pt}}
\put(569,429){\rule{0.5pt}{0.5pt}}
\put(574,433){\rule{0.5pt}{0.5pt}}
\put(579,438){\rule{0.5pt}{0.5pt}}
\put(584,442){\rule{0.5pt}{0.5pt}}
\put(589,447){\rule{0.5pt}{0.5pt}}
\put(594,452){\rule{0.5pt}{0.5pt}}
\put(599,456){\rule{0.5pt}{0.5pt}}
\put(604,461){\rule{0.5pt}{0.5pt}}
\put(609,466){\rule{0.5pt}{0.5pt}}
\put(614,470){\rule{0.5pt}{0.5pt}}
\put(620,475){\rule{0.5pt}{0.5pt}}
\put(625,479){\rule{0.5pt}{0.5pt}}
\put(630,484){\rule{0.5pt}{0.5pt}}
\put(635,489){\rule{0.5pt}{0.5pt}}
\put(640,493){\rule{0.5pt}{0.5pt}}
\put(645,498){\rule{0.5pt}{0.5pt}}
\put(650,503){\rule{0.5pt}{0.5pt}}
\put(655,507){\rule{0.5pt}{0.5pt}}
\put(660,512){\rule{0.5pt}{0.5pt}}
\put(665,516){\rule{0.5pt}{0.5pt}}
\put(670,521){\rule{0.5pt}{0.5pt}}
\put(675,526){\rule{0.5pt}{0.5pt}}
\put(680,530){\rule{0.5pt}{0.5pt}}
\put(685,535){\rule{0.5pt}{0.5pt}}
\put(690,540){\rule{0.5pt}{0.5pt}}
\put(695,544){\rule{0.5pt}{0.5pt}}
\put(700,549){\rule{0.5pt}{0.5pt}}
\put(705,553){\rule{0.5pt}{0.5pt}}
\put(710,558){\rule{0.5pt}{0.5pt}}
\put(715,563){\rule{0.5pt}{0.5pt}}
\put(720,567){\rule{0.5pt}{0.5pt}}
\put(725,572){\rule{0.5pt}{0.5pt}}
\put(730,577){\rule{0.5pt}{0.5pt}}
\put(735,581){\rule{0.5pt}{0.5pt}}
\put(740,586){\rule{0.5pt}{0.5pt}}
\put(746,590){\rule{0.5pt}{0.5pt}}
\put(751,595){\rule{0.5pt}{0.5pt}}
\put(756,600){\rule{0.5pt}{0.5pt}}
\put(761,604){\rule{0.5pt}{0.5pt}}
\put(766,609){\rule{0.5pt}{0.5pt}}
\put(771,613){\rule{0.5pt}{0.5pt}}
\put(776,618){\rule{0.5pt}{0.5pt}}
\put(781,623){\rule{0.5pt}{0.5pt}}
\put(786,627){\rule{0.5pt}{0.5pt}}
\put(791,632){\rule{0.5pt}{0.5pt}}
\put(796,637){\rule{0.5pt}{0.5pt}}
\put(801,641){\rule{0.5pt}{0.5pt}}
\put(806,646){\rule{0.5pt}{0.5pt}}
\put(811,650){\rule{0.5pt}{0.5pt}}
\put(816,655){\rule{0.5pt}{0.5pt}}
\put(821,660){\rule{0.5pt}{0.5pt}}
\put(826,664){\rule{0.5pt}{0.5pt}}
\put(831,669){\rule{0.5pt}{0.5pt}}
\put(836,674){\rule{0.5pt}{0.5pt}}
\put(841,678){\rule{0.5pt}{0.5pt}}
\put(846,683){\rule{0.5pt}{0.5pt}}
\put(851,687){\rule{0.5pt}{0.5pt}}
\put(856,692){\rule{0.5pt}{0.5pt}}
\put(861,697){\rule{0.5pt}{0.5pt}}
\put(866,701){\rule{0.5pt}{0.5pt}}
\put(872,706){\rule{0.5pt}{0.5pt}}
\put(877,711){\rule{0.5pt}{0.5pt}}
\put(882,715){\rule{0.5pt}{0.5pt}}
\put(887,720){\rule{0.5pt}{0.5pt}}
\put(892,724){\rule{0.5pt}{0.5pt}}
\put(897,729){\rule{0.5pt}{0.5pt}}
\put(902,734){\rule{0.5pt}{0.5pt}}
\put(907,738){\rule{0.5pt}{0.5pt}}
\put(912,743){\rule{0.5pt}{0.5pt}}
\put(917,748){\rule{0.5pt}{0.5pt}}
\put(922,752){\rule{0.5pt}{0.5pt}}
\put(927,757){\rule{0.5pt}{0.5pt}}
\put(932,761){\rule{0.5pt}{0.5pt}}
\put(937,766){\rule{0.5pt}{0.5pt}}
\put(942,771){\rule{0.5pt}{0.5pt}}
\put(947,775){\rule{0.5pt}{0.5pt}}
\put(952,780){\rule{0.5pt}{0.5pt}}
\put(957,785){\rule{0.5pt}{0.5pt}}
\put(962,789){\rule{0.5pt}{0.5pt}}
\put(967,794){\rule{0.5pt}{0.5pt}}
\put(972,798){\rule{0.5pt}{0.5pt}}
\put(977,803){\rule{0.5pt}{0.5pt}}
\put(982,808){\rule{0.5pt}{0.5pt}}
\put(987,812){\rule{0.5pt}{0.5pt}}
\put(992,817){\rule{0.5pt}{0.5pt}}
\put(998,822){\rule{0.5pt}{0.5pt}}
\put(1003,826){\rule{0.5pt}{0.5pt}}
\put(1008,831){\rule{0.5pt}{0.5pt}}
\put(1013,835){\rule{0.5pt}{0.5pt}}
\put(1018,840){\rule{0.5pt}{0.5pt}}
\put(1023,845){\rule{0.5pt}{0.5pt}}
\put(1028,849){\rule{0.5pt}{0.5pt}}
\put(1033,854){\rule{0.5pt}{0.5pt}}
\put(1038,859){\rule{0.5pt}{0.5pt}}
\put(1043,863){\rule{0.5pt}{0.5pt}}
\put(1048,868){\rule{0.5pt}{0.5pt}}
\put(1053,872){\rule{0.5pt}{0.5pt}}
\put(874,724){\makebox(0,0)[r]{$S_1$}}
%\put(1306,767){\makebox(0,0)[r]{'S2.dat'}}
%\put(1350,767){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,95){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,104){\rule{0.5pt}{0.5pt}}
\put(221,109){\rule{0.5pt}{0.5pt}}
\put(226,113){\rule{0.5pt}{0.5pt}}
\put(231,117){\rule{0.5pt}{0.5pt}}
\put(236,122){\rule{0.5pt}{0.5pt}}
\put(242,126){\rule{0.5pt}{0.5pt}}
\put(247,130){\rule{0.5pt}{0.5pt}}
\put(252,135){\rule{0.5pt}{0.5pt}}
\put(257,139){\rule{0.5pt}{0.5pt}}
\put(262,143){\rule{0.5pt}{0.5pt}}
\put(267,147){\rule{0.5pt}{0.5pt}}
\put(272,151){\rule{0.5pt}{0.5pt}}
\put(277,156){\rule{0.5pt}{0.5pt}}
\put(282,160){\rule{0.5pt}{0.5pt}}
\put(287,164){\rule{0.5pt}{0.5pt}}
\put(292,168){\rule{0.5pt}{0.5pt}}
\put(297,172){\rule{0.5pt}{0.5pt}}
\put(302,176){\rule{0.5pt}{0.5pt}}
\put(307,180){\rule{0.5pt}{0.5pt}}
\put(312,184){\rule{0.5pt}{0.5pt}}
\put(317,188){\rule{0.5pt}{0.5pt}}
\put(322,192){\rule{0.5pt}{0.5pt}}
\put(327,196){\rule{0.5pt}{0.5pt}}
\put(332,200){\rule{0.5pt}{0.5pt}}
\put(337,204){\rule{0.5pt}{0.5pt}}
\put(342,207){\rule{0.5pt}{0.5pt}}
\put(347,211){\rule{0.5pt}{0.5pt}}
\put(352,215){\rule{0.5pt}{0.5pt}}
\put(357,219){\rule{0.5pt}{0.5pt}}
\put(362,222){\rule{0.5pt}{0.5pt}}
\put(368,226){\rule{0.5pt}{0.5pt}}
\put(373,230){\rule{0.5pt}{0.5pt}}
\put(378,234){\rule{0.5pt}{0.5pt}}
\put(383,237){\rule{0.5pt}{0.5pt}}
\put(388,241){\rule{0.5pt}{0.5pt}}
\put(393,244){\rule{0.5pt}{0.5pt}}
\put(398,248){\rule{0.5pt}{0.5pt}}
\put(403,252){\rule{0.5pt}{0.5pt}}
\put(408,255){\rule{0.5pt}{0.5pt}}
\put(413,259){\rule{0.5pt}{0.5pt}}
\put(418,262){\rule{0.5pt}{0.5pt}}
\put(423,265){\rule{0.5pt}{0.5pt}}
\put(428,269){\rule{0.5pt}{0.5pt}}
\put(433,272){\rule{0.5pt}{0.5pt}}
\put(438,276){\rule{0.5pt}{0.5pt}}
\put(443,279){\rule{0.5pt}{0.5pt}}
\put(448,282){\rule{0.5pt}{0.5pt}}
\put(453,286){\rule{0.5pt}{0.5pt}}
\put(458,289){\rule{0.5pt}{0.5pt}}
\put(463,292){\rule{0.5pt}{0.5pt}}
\put(468,295){\rule{0.5pt}{0.5pt}}
\put(473,299){\rule{0.5pt}{0.5pt}}
\put(478,302){\rule{0.5pt}{0.5pt}}
\put(483,305){\rule{0.5pt}{0.5pt}}
\put(488,308){\rule{0.5pt}{0.5pt}}
\put(494,311){\rule{0.5pt}{0.5pt}}
\put(499,314){\rule{0.5pt}{0.5pt}}
\put(504,317){\rule{0.5pt}{0.5pt}}
\put(509,320){\rule{0.5pt}{0.5pt}}
\put(514,323){\rule{0.5pt}{0.5pt}}
\put(519,326){\rule{0.5pt}{0.5pt}}
\put(524,329){\rule{0.5pt}{0.5pt}}
\put(529,332){\rule{0.5pt}{0.5pt}}
\put(534,335){\rule{0.5pt}{0.5pt}}
\put(539,338){\rule{0.5pt}{0.5pt}}
\put(544,341){\rule{0.5pt}{0.5pt}}
\put(549,344){\rule{0.5pt}{0.5pt}}
\put(554,347){\rule{0.5pt}{0.5pt}}
\put(559,349){\rule{0.5pt}{0.5pt}}
\put(564,352){\rule{0.5pt}{0.5pt}}
\put(569,355){\rule{0.5pt}{0.5pt}}
\put(574,358){\rule{0.5pt}{0.5pt}}
\put(579,360){\rule{0.5pt}{0.5pt}}
\put(584,363){\rule{0.5pt}{0.5pt}}
\put(589,366){\rule{0.5pt}{0.5pt}}
\put(594,368){\rule{0.5pt}{0.5pt}}
\put(599,371){\rule{0.5pt}{0.5pt}}
\put(604,373){\rule{0.5pt}{0.5pt}}
\put(609,376){\rule{0.5pt}{0.5pt}}
\put(614,379){\rule{0.5pt}{0.5pt}}
\put(620,381){\rule{0.5pt}{0.5pt}}
\put(625,383){\rule{0.5pt}{0.5pt}}
\put(630,386){\rule{0.5pt}{0.5pt}}
\put(635,388){\rule{0.5pt}{0.5pt}}
\put(640,391){\rule{0.5pt}{0.5pt}}
\put(645,393){\rule{0.5pt}{0.5pt}}
\put(650,396){\rule{0.5pt}{0.5pt}}
\put(655,398){\rule{0.5pt}{0.5pt}}
\put(660,400){\rule{0.5pt}{0.5pt}}
\put(665,402){\rule{0.5pt}{0.5pt}}
\put(670,405){\rule{0.5pt}{0.5pt}}
\put(675,407){\rule{0.5pt}{0.5pt}}
\put(680,409){\rule{0.5pt}{0.5pt}}
\put(685,411){\rule{0.5pt}{0.5pt}}
\put(690,414){\rule{0.5pt}{0.5pt}}
\put(695,416){\rule{0.5pt}{0.5pt}}
\put(700,418){\rule{0.5pt}{0.5pt}}
\put(705,420){\rule{0.5pt}{0.5pt}}
\put(710,422){\rule{0.5pt}{0.5pt}}
\put(715,424){\rule{0.5pt}{0.5pt}}
\put(720,426){\rule{0.5pt}{0.5pt}}
\put(725,428){\rule{0.5pt}{0.5pt}}
\put(730,430){\rule{0.5pt}{0.5pt}}
\put(735,432){\rule{0.5pt}{0.5pt}}
\put(740,434){\rule{0.5pt}{0.5pt}}
\put(746,436){\rule{0.5pt}{0.5pt}}
\put(751,438){\rule{0.5pt}{0.5pt}}
\put(756,439){\rule{0.5pt}{0.5pt}}
\put(761,441){\rule{0.5pt}{0.5pt}}
\put(766,443){\rule{0.5pt}{0.5pt}}
\put(771,445){\rule{0.5pt}{0.5pt}}
\put(776,447){\rule{0.5pt}{0.5pt}}
\put(781,448){\rule{0.5pt}{0.5pt}}
\put(786,450){\rule{0.5pt}{0.5pt}}
\put(791,452){\rule{0.5pt}{0.5pt}}
\put(796,453){\rule{0.5pt}{0.5pt}}
\put(801,455){\rule{0.5pt}{0.5pt}}
\put(806,457){\rule{0.5pt}{0.5pt}}
\put(811,458){\rule{0.5pt}{0.5pt}}
\put(816,460){\rule{0.5pt}{0.5pt}}
\put(821,461){\rule{0.5pt}{0.5pt}}
\put(826,463){\rule{0.5pt}{0.5pt}}
\put(831,464){\rule{0.5pt}{0.5pt}}
\put(836,466){\rule{0.5pt}{0.5pt}}
\put(841,467){\rule{0.5pt}{0.5pt}}
\put(846,469){\rule{0.5pt}{0.5pt}}
\put(851,470){\rule{0.5pt}{0.5pt}}
\put(856,471){\rule{0.5pt}{0.5pt}}
\put(861,473){\rule{0.5pt}{0.5pt}}
\put(866,474){\rule{0.5pt}{0.5pt}}
\put(872,475){\rule{0.5pt}{0.5pt}}
\put(877,477){\rule{0.5pt}{0.5pt}}
\put(882,478){\rule{0.5pt}{0.5pt}}
\put(887,479){\rule{0.5pt}{0.5pt}}
\put(892,480){\rule{0.5pt}{0.5pt}}
\put(897,481){\rule{0.5pt}{0.5pt}}
\put(902,483){\rule{0.5pt}{0.5pt}}
\put(907,484){\rule{0.5pt}{0.5pt}}
\put(912,485){\rule{0.5pt}{0.5pt}}
\put(917,486){\rule{0.5pt}{0.5pt}}
\put(922,487){\rule{0.5pt}{0.5pt}}
\put(927,488){\rule{0.5pt}{0.5pt}}
\put(932,489){\rule{0.5pt}{0.5pt}}
\put(937,490){\rule{0.5pt}{0.5pt}}
\put(942,491){\rule{0.5pt}{0.5pt}}
\put(947,492){\rule{0.5pt}{0.5pt}}
\put(952,493){\rule{0.5pt}{0.5pt}}
\put(957,494){\rule{0.5pt}{0.5pt}}
\put(962,494){\rule{0.5pt}{0.5pt}}
\put(967,495){\rule{0.5pt}{0.5pt}}
\put(972,496){\rule{0.5pt}{0.5pt}}
\put(977,497){\rule{0.5pt}{0.5pt}}
\put(982,498){\rule{0.5pt}{0.5pt}}
\put(987,498){\rule{0.5pt}{0.5pt}}
\put(992,499){\rule{0.5pt}{0.5pt}}
\put(998,500){\rule{0.5pt}{0.5pt}}
\put(1003,500){\rule{0.5pt}{0.5pt}}
\put(1008,501){\rule{0.5pt}{0.5pt}}
\put(1013,502){\rule{0.5pt}{0.5pt}}
\put(1018,502){\rule{0.5pt}{0.5pt}}
\put(1023,503){\rule{0.5pt}{0.5pt}}
\put(1028,503){\rule{0.5pt}{0.5pt}}
\put(1033,504){\rule{0.5pt}{0.5pt}}
\put(1038,504){\rule{0.5pt}{0.5pt}}
\put(1043,505){\rule{0.5pt}{0.5pt}}
\put(1048,505){\rule{0.5pt}{0.5pt}}
\put(1053,506){\rule{0.5pt}{0.5pt}}
\put(1058,506){\rule{0.5pt}{0.5pt}}
\put(1063,506){\rule{0.5pt}{0.5pt}}
\put(1068,507){\rule{0.5pt}{0.5pt}}
\put(1073,507){\rule{0.5pt}{0.5pt}}
\put(1078,507){\rule{0.5pt}{0.5pt}}
\put(1083,508){\rule{0.5pt}{0.5pt}}
\put(1088,508){\rule{0.5pt}{0.5pt}}
\put(1093,508){\rule{0.5pt}{0.5pt}}
\put(1098,508){\rule{0.5pt}{0.5pt}}
\put(1103,509){\rule{0.5pt}{0.5pt}}
\put(1108,509){\rule{0.5pt}{0.5pt}}
\put(1113,509){\rule{0.5pt}{0.5pt}}
\put(1118,509){\rule{0.5pt}{0.5pt}}
\put(1124,509){\rule{0.5pt}{0.5pt}}
\put(1129,509){\rule{0.5pt}{0.5pt}}
\put(1134,509){\rule{0.5pt}{0.5pt}}
\put(1139,509){\rule{0.5pt}{0.5pt}}
\put(1144,509){\rule{0.5pt}{0.5pt}}
\put(1149,509){\rule{0.5pt}{0.5pt}}
\put(1154,509){\rule{0.5pt}{0.5pt}}
\put(1159,509){\rule{0.5pt}{0.5pt}}
\put(1164,509){\rule{0.5pt}{0.5pt}}
\put(1169,509){\rule{0.5pt}{0.5pt}}
\put(1174,508){\rule{0.5pt}{0.5pt}}
\put(1179,508){\rule{0.5pt}{0.5pt}}
\put(1184,508){\rule{0.5pt}{0.5pt}}
\put(1189,508){\rule{0.5pt}{0.5pt}}
\put(1194,508){\rule{0.5pt}{0.5pt}}
\put(1199,507){\rule{0.5pt}{0.5pt}}
\put(1204,507){\rule{0.5pt}{0.5pt}}
\put(1209,507){\rule{0.5pt}{0.5pt}}
\put(1214,506){\rule{0.5pt}{0.5pt}}
\put(1219,506){\rule{0.5pt}{0.5pt}}
\put(1224,506){\rule{0.5pt}{0.5pt}}
\put(1229,505){\rule{0.5pt}{0.5pt}}
\put(1234,505){\rule{0.5pt}{0.5pt}}
\put(1239,504){\rule{0.5pt}{0.5pt}}
\put(1244,504){\rule{0.5pt}{0.5pt}}
\put(1250,503){\rule{0.5pt}{0.5pt}}
\put(1255,503){\rule{0.5pt}{0.5pt}}
\put(1260,502){\rule{0.5pt}{0.5pt}}
\put(1265,501){\rule{0.5pt}{0.5pt}}
\put(1270,501){\rule{0.5pt}{0.5pt}}
\put(1275,500){\rule{0.5pt}{0.5pt}}
\put(1280,500){\rule{0.5pt}{0.5pt}}
\put(1285,499){\rule{0.5pt}{0.5pt}}
\put(1290,498){\rule{0.5pt}{0.5pt}}
\put(1295,497){\rule{0.5pt}{0.5pt}}
\put(1300,497){\rule{0.5pt}{0.5pt}}
\put(1305,496){\rule{0.5pt}{0.5pt}}
\put(1310,495){\rule{0.5pt}{0.5pt}}
\put(1315,494){\rule{0.5pt}{0.5pt}}
\put(1320,493){\rule{0.5pt}{0.5pt}}
\put(1325,492){\rule{0.5pt}{0.5pt}}
\put(1330,491){\rule{0.5pt}{0.5pt}}
\put(1335,491){\rule{0.5pt}{0.5pt}}
\put(1340,490){\rule{0.5pt}{0.5pt}}
\put(1345,489){\rule{0.5pt}{0.5pt}}
\put(1350,488){\rule{0.5pt}{0.5pt}}
\put(1355,487){\rule{0.5pt}{0.5pt}}
\put(1360,485){\rule{0.5pt}{0.5pt}}
\put(1365,484){\rule{0.5pt}{0.5pt}}
\put(1370,483){\rule{0.5pt}{0.5pt}}
\put(1376,482){\rule{0.5pt}{0.5pt}}
\put(1381,481){\rule{0.5pt}{0.5pt}}
\put(1386,480){\rule{0.5pt}{0.5pt}}
\put(1391,479){\rule{0.5pt}{0.5pt}}
\put(1396,477){\rule{0.5pt}{0.5pt}}
\put(1401,476){\rule{0.5pt}{0.5pt}}
\put(1406,475){\rule{0.5pt}{0.5pt}}
\put(1411,474){\rule{0.5pt}{0.5pt}}
\put(1416,472){\rule{0.5pt}{0.5pt}}
\put(1421,471){\rule{0.5pt}{0.5pt}}
\put(1426,470){\rule{0.5pt}{0.5pt}}
\put(1431,468){\rule{0.5pt}{0.5pt}}
\put(1147,488){\makebox(0,0)[r]{$S_2$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}
%\put(1306,722){\makebox(0,0)[r]{'S3.dat'}}
%\put(1350,722){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,95){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,104){\rule{0.5pt}{0.5pt}}
\put(221,109){\rule{0.5pt}{0.5pt}}
\put(226,113){\rule{0.5pt}{0.5pt}}
\put(231,117){\rule{0.5pt}{0.5pt}}
\put(236,122){\rule{0.5pt}{0.5pt}}
\put(242,126){\rule{0.5pt}{0.5pt}}
\put(247,130){\rule{0.5pt}{0.5pt}}
\put(252,135){\rule{0.5pt}{0.5pt}}
\put(257,139){\rule{0.5pt}{0.5pt}}
\put(262,143){\rule{0.5pt}{0.5pt}}
\put(267,147){\rule{0.5pt}{0.5pt}}
\put(272,152){\rule{0.5pt}{0.5pt}}
\put(277,156){\rule{0.5pt}{0.5pt}}
\put(282,160){\rule{0.5pt}{0.5pt}}
\put(287,164){\rule{0.5pt}{0.5pt}}
\put(292,168){\rule{0.5pt}{0.5pt}}
\put(297,172){\rule{0.5pt}{0.5pt}}
\put(302,176){\rule{0.5pt}{0.5pt}}
\put(307,180){\rule{0.5pt}{0.5pt}}
\put(312,184){\rule{0.5pt}{0.5pt}}
\put(317,189){\rule{0.5pt}{0.5pt}}
\put(322,193){\rule{0.5pt}{0.5pt}}
\put(327,196){\rule{0.5pt}{0.5pt}}
\put(332,200){\rule{0.5pt}{0.5pt}}
\put(337,204){\rule{0.5pt}{0.5pt}}
\put(342,208){\rule{0.5pt}{0.5pt}}
\put(347,212){\rule{0.5pt}{0.5pt}}
\put(352,216){\rule{0.5pt}{0.5pt}}
\put(357,220){\rule{0.5pt}{0.5pt}}
\put(362,224){\rule{0.5pt}{0.5pt}}
\put(368,228){\rule{0.5pt}{0.5pt}}
\put(373,231){\rule{0.5pt}{0.5pt}}
\put(378,235){\rule{0.5pt}{0.5pt}}
\put(383,239){\rule{0.5pt}{0.5pt}}
\put(388,243){\rule{0.5pt}{0.5pt}}
\put(393,246){\rule{0.5pt}{0.5pt}}
\put(398,250){\rule{0.5pt}{0.5pt}}
\put(403,254){\rule{0.5pt}{0.5pt}}
\put(408,258){\rule{0.5pt}{0.5pt}}
\put(413,261){\rule{0.5pt}{0.5pt}}
\put(418,265){\rule{0.5pt}{0.5pt}}
\put(423,268){\rule{0.5pt}{0.5pt}}
\put(428,272){\rule{0.5pt}{0.5pt}}
\put(433,276){\rule{0.5pt}{0.5pt}}
\put(438,279){\rule{0.5pt}{0.5pt}}
\put(443,283){\rule{0.5pt}{0.5pt}}
\put(448,286){\rule{0.5pt}{0.5pt}}
\put(453,290){\rule{0.5pt}{0.5pt}}
\put(458,293){\rule{0.5pt}{0.5pt}}
\put(463,297){\rule{0.5pt}{0.5pt}}
\put(468,300){\rule{0.5pt}{0.5pt}}
\put(473,304){\rule{0.5pt}{0.5pt}}
\put(478,307){\rule{0.5pt}{0.5pt}}
\put(483,311){\rule{0.5pt}{0.5pt}}
\put(488,314){\rule{0.5pt}{0.5pt}}
\put(494,318){\rule{0.5pt}{0.5pt}}
\put(499,321){\rule{0.5pt}{0.5pt}}
\put(504,324){\rule{0.5pt}{0.5pt}}
\put(509,328){\rule{0.5pt}{0.5pt}}
\put(514,331){\rule{0.5pt}{0.5pt}}
\put(519,334){\rule{0.5pt}{0.5pt}}
\put(524,338){\rule{0.5pt}{0.5pt}}
\put(529,341){\rule{0.5pt}{0.5pt}}
\put(534,344){\rule{0.5pt}{0.5pt}}
\put(539,348){\rule{0.5pt}{0.5pt}}
\put(544,351){\rule{0.5pt}{0.5pt}}
\put(549,354){\rule{0.5pt}{0.5pt}}
\put(554,357){\rule{0.5pt}{0.5pt}}
\put(559,361){\rule{0.5pt}{0.5pt}}
\put(564,364){\rule{0.5pt}{0.5pt}}
\put(569,367){\rule{0.5pt}{0.5pt}}
\put(574,370){\rule{0.5pt}{0.5pt}}
\put(579,374){\rule{0.5pt}{0.5pt}}
\put(584,377){\rule{0.5pt}{0.5pt}}
\put(589,380){\rule{0.5pt}{0.5pt}}
\put(594,383){\rule{0.5pt}{0.5pt}}
\put(599,386){\rule{0.5pt}{0.5pt}}
\put(604,389){\rule{0.5pt}{0.5pt}}
\put(609,392){\rule{0.5pt}{0.5pt}}
\put(614,396){\rule{0.5pt}{0.5pt}}
\put(620,399){\rule{0.5pt}{0.5pt}}
\put(625,402){\rule{0.5pt}{0.5pt}}
\put(630,405){\rule{0.5pt}{0.5pt}}
\put(635,408){\rule{0.5pt}{0.5pt}}
\put(640,411){\rule{0.5pt}{0.5pt}}
\put(645,414){\rule{0.5pt}{0.5pt}}
\put(650,417){\rule{0.5pt}{0.5pt}}
\put(655,420){\rule{0.5pt}{0.5pt}}
\put(660,423){\rule{0.5pt}{0.5pt}}
\put(665,426){\rule{0.5pt}{0.5pt}}
\put(670,429){\rule{0.5pt}{0.5pt}}
\put(675,432){\rule{0.5pt}{0.5pt}}
\put(680,435){\rule{0.5pt}{0.5pt}}
\put(685,438){\rule{0.5pt}{0.5pt}}
\put(690,441){\rule{0.5pt}{0.5pt}}
\put(695,444){\rule{0.5pt}{0.5pt}}
\put(700,447){\rule{0.5pt}{0.5pt}}
\put(705,450){\rule{0.5pt}{0.5pt}}
\put(710,453){\rule{0.5pt}{0.5pt}}
\put(715,456){\rule{0.5pt}{0.5pt}}
\put(720,459){\rule{0.5pt}{0.5pt}}
\put(725,461){\rule{0.5pt}{0.5pt}}
\put(730,464){\rule{0.5pt}{0.5pt}}
\put(735,467){\rule{0.5pt}{0.5pt}}
\put(740,470){\rule{0.5pt}{0.5pt}}
\put(746,473){\rule{0.5pt}{0.5pt}}
\put(751,476){\rule{0.5pt}{0.5pt}}
\put(756,479){\rule{0.5pt}{0.5pt}}
\put(761,482){\rule{0.5pt}{0.5pt}}
\put(766,484){\rule{0.5pt}{0.5pt}}
\put(771,487){\rule{0.5pt}{0.5pt}}
\put(776,490){\rule{0.5pt}{0.5pt}}
\put(781,493){\rule{0.5pt}{0.5pt}}
\put(786,496){\rule{0.5pt}{0.5pt}}
\put(791,499){\rule{0.5pt}{0.5pt}}
\put(796,501){\rule{0.5pt}{0.5pt}}
\put(801,504){\rule{0.5pt}{0.5pt}}
\put(806,507){\rule{0.5pt}{0.5pt}}
\put(811,510){\rule{0.5pt}{0.5pt}}
\put(816,513){\rule{0.5pt}{0.5pt}}
\put(821,516){\rule{0.5pt}{0.5pt}}
\put(826,518){\rule{0.5pt}{0.5pt}}
\put(831,521){\rule{0.5pt}{0.5pt}}
\put(836,524){\rule{0.5pt}{0.5pt}}
\put(841,527){\rule{0.5pt}{0.5pt}}
\put(846,529){\rule{0.5pt}{0.5pt}}
\put(851,532){\rule{0.5pt}{0.5pt}}
\put(856,535){\rule{0.5pt}{0.5pt}}
\put(861,538){\rule{0.5pt}{0.5pt}}
\put(866,541){\rule{0.5pt}{0.5pt}}
\put(872,543){\rule{0.5pt}{0.5pt}}
\put(877,546){\rule{0.5pt}{0.5pt}}
\put(882,549){\rule{0.5pt}{0.5pt}}
\put(887,552){\rule{0.5pt}{0.5pt}}
\put(892,554){\rule{0.5pt}{0.5pt}}
\put(897,557){\rule{0.5pt}{0.5pt}}
\put(902,560){\rule{0.5pt}{0.5pt}}
\put(907,563){\rule{0.5pt}{0.5pt}}
\put(912,565){\rule{0.5pt}{0.5pt}}
\put(917,568){\rule{0.5pt}{0.5pt}}
\put(922,571){\rule{0.5pt}{0.5pt}}
\put(927,573){\rule{0.5pt}{0.5pt}}
\put(932,576){\rule{0.5pt}{0.5pt}}
\put(937,579){\rule{0.5pt}{0.5pt}}
\put(942,582){\rule{0.5pt}{0.5pt}}
\put(947,584){\rule{0.5pt}{0.5pt}}
\put(952,587){\rule{0.5pt}{0.5pt}}
\put(957,590){\rule{0.5pt}{0.5pt}}
\put(962,593){\rule{0.5pt}{0.5pt}}
\put(967,595){\rule{0.5pt}{0.5pt}}
\put(972,598){\rule{0.5pt}{0.5pt}}
\put(977,601){\rule{0.5pt}{0.5pt}}
\put(982,604){\rule{0.5pt}{0.5pt}}
\put(987,606){\rule{0.5pt}{0.5pt}}
\put(992,609){\rule{0.5pt}{0.5pt}}
\put(998,612){\rule{0.5pt}{0.5pt}}
\put(1003,614){\rule{0.5pt}{0.5pt}}
\put(1008,617){\rule{0.5pt}{0.5pt}}
\put(1013,620){\rule{0.5pt}{0.5pt}}
\put(1018,623){\rule{0.5pt}{0.5pt}}
\put(1023,625){\rule{0.5pt}{0.5pt}}
\put(1028,628){\rule{0.5pt}{0.5pt}}
\put(1033,631){\rule{0.5pt}{0.5pt}}
\put(1038,634){\rule{0.5pt}{0.5pt}}
\put(1043,636){\rule{0.5pt}{0.5pt}}
\put(1048,639){\rule{0.5pt}{0.5pt}}
\put(1053,642){\rule{0.5pt}{0.5pt}}
\put(1058,645){\rule{0.5pt}{0.5pt}}
\put(1063,647){\rule{0.5pt}{0.5pt}}
\put(1068,650){\rule{0.5pt}{0.5pt}}
\put(1073,653){\rule{0.5pt}{0.5pt}}
\put(1078,656){\rule{0.5pt}{0.5pt}}
\put(1083,659){\rule{0.5pt}{0.5pt}}
\put(1088,661){\rule{0.5pt}{0.5pt}}
\put(1093,664){\rule{0.5pt}{0.5pt}}
\put(1098,667){\rule{0.5pt}{0.5pt}}
\put(1103,670){\rule{0.5pt}{0.5pt}}
\put(1108,672){\rule{0.5pt}{0.5pt}}
\put(1113,675){\rule{0.5pt}{0.5pt}}
\put(1118,678){\rule{0.5pt}{0.5pt}}
\put(1124,681){\rule{0.5pt}{0.5pt}}
\put(1129,684){\rule{0.5pt}{0.5pt}}
\put(1134,687){\rule{0.5pt}{0.5pt}}
\put(1139,689){\rule{0.5pt}{0.5pt}}
\put(1144,692){\rule{0.5pt}{0.5pt}}
\put(1149,695){\rule{0.5pt}{0.5pt}}
\put(1154,698){\rule{0.5pt}{0.5pt}}
\put(1159,701){\rule{0.5pt}{0.5pt}}
\put(1164,704){\rule{0.5pt}{0.5pt}}
\put(1169,706){\rule{0.5pt}{0.5pt}}
\put(1174,709){\rule{0.5pt}{0.5pt}}
\put(1179,712){\rule{0.5pt}{0.5pt}}
\put(1184,715){\rule{0.5pt}{0.5pt}}
\put(1189,718){\rule{0.5pt}{0.5pt}}
\put(1194,721){\rule{0.5pt}{0.5pt}}
\put(1199,724){\rule{0.5pt}{0.5pt}}
\put(1204,727){\rule{0.5pt}{0.5pt}}
\put(1209,729){\rule{0.5pt}{0.5pt}}
\put(1214,732){\rule{0.5pt}{0.5pt}}
\put(1219,735){\rule{0.5pt}{0.5pt}}
\put(1224,738){\rule{0.5pt}{0.5pt}}
\put(1229,741){\rule{0.5pt}{0.5pt}}
\put(1234,744){\rule{0.5pt}{0.5pt}}
\put(1239,747){\rule{0.5pt}{0.5pt}}
\put(1244,750){\rule{0.5pt}{0.5pt}}
\put(1250,753){\rule{0.5pt}{0.5pt}}
\put(1255,756){\rule{0.5pt}{0.5pt}}
\put(1260,759){\rule{0.5pt}{0.5pt}}
\put(1265,762){\rule{0.5pt}{0.5pt}}
\put(1270,765){\rule{0.5pt}{0.5pt}}
\put(1275,768){\rule{0.5pt}{0.5pt}}
\put(1280,771){\rule{0.5pt}{0.5pt}}
\put(1285,774){\rule{0.5pt}{0.5pt}}
\put(1290,777){\rule{0.5pt}{0.5pt}}
\put(1295,780){\rule{0.5pt}{0.5pt}}
\put(1300,783){\rule{0.5pt}{0.5pt}}
\put(1305,786){\rule{0.5pt}{0.5pt}}
\put(1310,790){\rule{0.5pt}{0.5pt}}
\put(1315,793){\rule{0.5pt}{0.5pt}}
\put(1320,796){\rule{0.5pt}{0.5pt}}
\put(1325,799){\rule{0.5pt}{0.5pt}}
\put(1330,802){\rule{0.5pt}{0.5pt}}
\put(1335,805){\rule{0.5pt}{0.5pt}}
\put(1340,808){\rule{0.5pt}{0.5pt}}
\put(1345,812){\rule{0.5pt}{0.5pt}}
\put(1350,815){\rule{0.5pt}{0.5pt}}
\put(1355,818){\rule{0.5pt}{0.5pt}}
\put(1360,821){\rule{0.5pt}{0.5pt}}
\put(1365,824){\rule{0.5pt}{0.5pt}}
\put(1370,828){\rule{0.5pt}{0.5pt}}
\put(1376,831){\rule{0.5pt}{0.5pt}}
\put(1381,834){\rule{0.5pt}{0.5pt}}
\put(1386,837){\rule{0.5pt}{0.5pt}}
\put(1391,841){\rule{0.5pt}{0.5pt}}
\put(1396,844){\rule{0.5pt}{0.5pt}}
\put(1401,847){\rule{0.5pt}{0.5pt}}
\put(1406,851){\rule{0.5pt}{0.5pt}}
\put(1411,854){\rule{0.5pt}{0.5pt}}
\put(1416,857){\rule{0.5pt}{0.5pt}}
\put(1421,861){\rule{0.5pt}{0.5pt}}
\put(1426,864){\rule{0.5pt}{0.5pt}}
\put(1431,867){\rule{0.5pt}{0.5pt}}
\put(1196,740){\makebox(0,0)[r]{$S_3$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1306,677){\makebox(0,0)[r]{'S4.dat'}}
%\put(1350,677){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,95){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,104){\rule{0.5pt}{0.5pt}}
\put(221,109){\rule{0.5pt}{0.5pt}}
\put(226,113){\rule{0.5pt}{0.5pt}}
\put(231,117){\rule{0.5pt}{0.5pt}}
\put(236,122){\rule{0.5pt}{0.5pt}}
\put(242,126){\rule{0.5pt}{0.5pt}}
\put(247,130){\rule{0.5pt}{0.5pt}}
\put(252,135){\rule{0.5pt}{0.5pt}}
\put(257,139){\rule{0.5pt}{0.5pt}}
\put(262,143){\rule{0.5pt}{0.5pt}}
\put(267,147){\rule{0.5pt}{0.5pt}}
\put(272,152){\rule{0.5pt}{0.5pt}}
\put(277,156){\rule{0.5pt}{0.5pt}}
\put(282,160){\rule{0.5pt}{0.5pt}}
\put(287,164){\rule{0.5pt}{0.5pt}}
\put(292,168){\rule{0.5pt}{0.5pt}}
\put(297,172){\rule{0.5pt}{0.5pt}}
\put(302,176){\rule{0.5pt}{0.5pt}}
\put(307,180){\rule{0.5pt}{0.5pt}}
\put(312,184){\rule{0.5pt}{0.5pt}}
\put(317,188){\rule{0.5pt}{0.5pt}}
\put(322,192){\rule{0.5pt}{0.5pt}}
\put(327,196){\rule{0.5pt}{0.5pt}}
\put(332,200){\rule{0.5pt}{0.5pt}}
\put(337,204){\rule{0.5pt}{0.5pt}}
\put(342,208){\rule{0.5pt}{0.5pt}}
\put(347,212){\rule{0.5pt}{0.5pt}}
\put(352,216){\rule{0.5pt}{0.5pt}}
\put(357,220){\rule{0.5pt}{0.5pt}}
\put(362,224){\rule{0.5pt}{0.5pt}}
\put(368,227){\rule{0.5pt}{0.5pt}}
\put(373,231){\rule{0.5pt}{0.5pt}}
\put(378,235){\rule{0.5pt}{0.5pt}}
\put(383,239){\rule{0.5pt}{0.5pt}}
\put(388,243){\rule{0.5pt}{0.5pt}}
\put(393,246){\rule{0.5pt}{0.5pt}}
\put(398,250){\rule{0.5pt}{0.5pt}}
\put(403,254){\rule{0.5pt}{0.5pt}}
\put(408,257){\rule{0.5pt}{0.5pt}}
\put(413,261){\rule{0.5pt}{0.5pt}}
\put(418,265){\rule{0.5pt}{0.5pt}}
\put(423,268){\rule{0.5pt}{0.5pt}}
\put(428,272){\rule{0.5pt}{0.5pt}}
\put(433,275){\rule{0.5pt}{0.5pt}}
\put(438,279){\rule{0.5pt}{0.5pt}}
\put(443,282){\rule{0.5pt}{0.5pt}}
\put(448,286){\rule{0.5pt}{0.5pt}}
\put(453,289){\rule{0.5pt}{0.5pt}}
\put(458,293){\rule{0.5pt}{0.5pt}}
\put(463,296){\rule{0.5pt}{0.5pt}}
\put(468,300){\rule{0.5pt}{0.5pt}}
\put(473,303){\rule{0.5pt}{0.5pt}}
\put(478,307){\rule{0.5pt}{0.5pt}}
\put(483,310){\rule{0.5pt}{0.5pt}}
\put(488,314){\rule{0.5pt}{0.5pt}}
\put(494,317){\rule{0.5pt}{0.5pt}}
\put(499,320){\rule{0.5pt}{0.5pt}}
\put(504,324){\rule{0.5pt}{0.5pt}}
\put(509,327){\rule{0.5pt}{0.5pt}}
\put(514,330){\rule{0.5pt}{0.5pt}}
\put(519,333){\rule{0.5pt}{0.5pt}}
\put(524,337){\rule{0.5pt}{0.5pt}}
\put(529,340){\rule{0.5pt}{0.5pt}}
\put(534,343){\rule{0.5pt}{0.5pt}}
\put(539,346){\rule{0.5pt}{0.5pt}}
\put(544,350){\rule{0.5pt}{0.5pt}}
\put(549,353){\rule{0.5pt}{0.5pt}}
\put(554,356){\rule{0.5pt}{0.5pt}}
\put(559,359){\rule{0.5pt}{0.5pt}}
\put(564,362){\rule{0.5pt}{0.5pt}}
\put(569,365){\rule{0.5pt}{0.5pt}}
\put(574,368){\rule{0.5pt}{0.5pt}}
\put(579,372){\rule{0.5pt}{0.5pt}}
\put(584,375){\rule{0.5pt}{0.5pt}}
\put(589,378){\rule{0.5pt}{0.5pt}}
\put(594,381){\rule{0.5pt}{0.5pt}}
\put(599,384){\rule{0.5pt}{0.5pt}}
\put(604,387){\rule{0.5pt}{0.5pt}}
\put(609,390){\rule{0.5pt}{0.5pt}}
\put(614,393){\rule{0.5pt}{0.5pt}}
\put(620,396){\rule{0.5pt}{0.5pt}}
\put(625,399){\rule{0.5pt}{0.5pt}}
\put(630,402){\rule{0.5pt}{0.5pt}}
\put(635,405){\rule{0.5pt}{0.5pt}}
\put(640,407){\rule{0.5pt}{0.5pt}}
\put(645,410){\rule{0.5pt}{0.5pt}}
\put(650,413){\rule{0.5pt}{0.5pt}}
\put(655,416){\rule{0.5pt}{0.5pt}}
\put(660,419){\rule{0.5pt}{0.5pt}}
\put(665,422){\rule{0.5pt}{0.5pt}}
\put(670,425){\rule{0.5pt}{0.5pt}}
\put(675,427){\rule{0.5pt}{0.5pt}}
\put(680,430){\rule{0.5pt}{0.5pt}}
\put(685,433){\rule{0.5pt}{0.5pt}}
\put(690,436){\rule{0.5pt}{0.5pt}}
\put(695,438){\rule{0.5pt}{0.5pt}}
\put(700,441){\rule{0.5pt}{0.5pt}}
\put(705,444){\rule{0.5pt}{0.5pt}}
\put(710,447){\rule{0.5pt}{0.5pt}}
\put(715,449){\rule{0.5pt}{0.5pt}}
\put(720,452){\rule{0.5pt}{0.5pt}}
\put(725,455){\rule{0.5pt}{0.5pt}}
\put(730,457){\rule{0.5pt}{0.5pt}}
\put(735,460){\rule{0.5pt}{0.5pt}}
\put(740,462){\rule{0.5pt}{0.5pt}}
\put(746,465){\rule{0.5pt}{0.5pt}}
\put(751,468){\rule{0.5pt}{0.5pt}}
\put(756,470){\rule{0.5pt}{0.5pt}}
\put(761,473){\rule{0.5pt}{0.5pt}}
\put(766,475){\rule{0.5pt}{0.5pt}}
\put(771,478){\rule{0.5pt}{0.5pt}}
\put(776,480){\rule{0.5pt}{0.5pt}}
\put(781,483){\rule{0.5pt}{0.5pt}}
\put(786,485){\rule{0.5pt}{0.5pt}}
\put(791,488){\rule{0.5pt}{0.5pt}}
\put(796,490){\rule{0.5pt}{0.5pt}}
\put(801,493){\rule{0.5pt}{0.5pt}}
\put(806,495){\rule{0.5pt}{0.5pt}}
\put(811,498){\rule{0.5pt}{0.5pt}}
\put(816,500){\rule{0.5pt}{0.5pt}}
\put(821,502){\rule{0.5pt}{0.5pt}}
\put(826,505){\rule{0.5pt}{0.5pt}}
\put(831,507){\rule{0.5pt}{0.5pt}}
\put(836,510){\rule{0.5pt}{0.5pt}}
\put(841,512){\rule{0.5pt}{0.5pt}}
\put(846,514){\rule{0.5pt}{0.5pt}}
\put(851,516){\rule{0.5pt}{0.5pt}}
\put(856,519){\rule{0.5pt}{0.5pt}}
\put(861,521){\rule{0.5pt}{0.5pt}}
\put(866,523){\rule{0.5pt}{0.5pt}}
\put(872,526){\rule{0.5pt}{0.5pt}}
\put(877,528){\rule{0.5pt}{0.5pt}}
\put(882,530){\rule{0.5pt}{0.5pt}}
\put(887,532){\rule{0.5pt}{0.5pt}}
\put(892,534){\rule{0.5pt}{0.5pt}}
\put(897,537){\rule{0.5pt}{0.5pt}}
\put(902,539){\rule{0.5pt}{0.5pt}}
\put(907,541){\rule{0.5pt}{0.5pt}}
\put(912,543){\rule{0.5pt}{0.5pt}}
\put(917,545){\rule{0.5pt}{0.5pt}}
\put(922,547){\rule{0.5pt}{0.5pt}}
\put(927,549){\rule{0.5pt}{0.5pt}}
\put(932,552){\rule{0.5pt}{0.5pt}}
\put(937,554){\rule{0.5pt}{0.5pt}}
\put(942,556){\rule{0.5pt}{0.5pt}}
\put(947,558){\rule{0.5pt}{0.5pt}}
\put(952,560){\rule{0.5pt}{0.5pt}}
\put(957,562){\rule{0.5pt}{0.5pt}}
\put(962,564){\rule{0.5pt}{0.5pt}}
\put(967,566){\rule{0.5pt}{0.5pt}}
\put(972,568){\rule{0.5pt}{0.5pt}}
\put(977,570){\rule{0.5pt}{0.5pt}}
\put(982,572){\rule{0.5pt}{0.5pt}}
\put(987,574){\rule{0.5pt}{0.5pt}}
\put(992,575){\rule{0.5pt}{0.5pt}}
\put(998,577){\rule{0.5pt}{0.5pt}}
\put(1003,579){\rule{0.5pt}{0.5pt}}
\put(1008,581){\rule{0.5pt}{0.5pt}}
\put(1013,583){\rule{0.5pt}{0.5pt}}
\put(1018,585){\rule{0.5pt}{0.5pt}}
\put(1023,587){\rule{0.5pt}{0.5pt}}
\put(1028,588){\rule{0.5pt}{0.5pt}}
\put(1033,590){\rule{0.5pt}{0.5pt}}
\put(1038,592){\rule{0.5pt}{0.5pt}}
\put(1043,594){\rule{0.5pt}{0.5pt}}
\put(1048,596){\rule{0.5pt}{0.5pt}}
\put(1053,597){\rule{0.5pt}{0.5pt}}
\put(1058,599){\rule{0.5pt}{0.5pt}}
\put(1063,601){\rule{0.5pt}{0.5pt}}
\put(1068,602){\rule{0.5pt}{0.5pt}}
\put(1073,604){\rule{0.5pt}{0.5pt}}
\put(1078,606){\rule{0.5pt}{0.5pt}}
\put(1083,607){\rule{0.5pt}{0.5pt}}
\put(1088,609){\rule{0.5pt}{0.5pt}}
\put(1093,611){\rule{0.5pt}{0.5pt}}
\put(1098,612){\rule{0.5pt}{0.5pt}}
\put(1103,614){\rule{0.5pt}{0.5pt}}
\put(1108,615){\rule{0.5pt}{0.5pt}}
\put(1113,617){\rule{0.5pt}{0.5pt}}
\put(1118,618){\rule{0.5pt}{0.5pt}}
\put(1124,620){\rule{0.5pt}{0.5pt}}
\put(1129,621){\rule{0.5pt}{0.5pt}}
\put(1134,623){\rule{0.5pt}{0.5pt}}
\put(1139,624){\rule{0.5pt}{0.5pt}}
\put(1144,626){\rule{0.5pt}{0.5pt}}
\put(1149,627){\rule{0.5pt}{0.5pt}}
\put(1154,629){\rule{0.5pt}{0.5pt}}
\put(1159,630){\rule{0.5pt}{0.5pt}}
\put(1164,632){\rule{0.5pt}{0.5pt}}
\put(1169,633){\rule{0.5pt}{0.5pt}}
\put(1174,634){\rule{0.5pt}{0.5pt}}
\put(1179,636){\rule{0.5pt}{0.5pt}}
\put(1184,637){\rule{0.5pt}{0.5pt}}
\put(1189,638){\rule{0.5pt}{0.5pt}}
\put(1194,640){\rule{0.5pt}{0.5pt}}
\put(1199,641){\rule{0.5pt}{0.5pt}}
\put(1204,642){\rule{0.5pt}{0.5pt}}
\put(1209,643){\rule{0.5pt}{0.5pt}}
\put(1214,645){\rule{0.5pt}{0.5pt}}
\put(1219,646){\rule{0.5pt}{0.5pt}}
\put(1224,647){\rule{0.5pt}{0.5pt}}
\put(1229,648){\rule{0.5pt}{0.5pt}}
\put(1234,649){\rule{0.5pt}{0.5pt}}
\put(1239,651){\rule{0.5pt}{0.5pt}}
\put(1244,652){\rule{0.5pt}{0.5pt}}
\put(1250,653){\rule{0.5pt}{0.5pt}}
\put(1255,654){\rule{0.5pt}{0.5pt}}
\put(1260,655){\rule{0.5pt}{0.5pt}}
\put(1265,656){\rule{0.5pt}{0.5pt}}
\put(1270,657){\rule{0.5pt}{0.5pt}}
\put(1275,658){\rule{0.5pt}{0.5pt}}
\put(1280,659){\rule{0.5pt}{0.5pt}}
\put(1285,660){\rule{0.5pt}{0.5pt}}
\put(1290,661){\rule{0.5pt}{0.5pt}}
\put(1295,662){\rule{0.5pt}{0.5pt}}
\put(1300,663){\rule{0.5pt}{0.5pt}}
\put(1305,664){\rule{0.5pt}{0.5pt}}
\put(1310,665){\rule{0.5pt}{0.5pt}}
\put(1315,666){\rule{0.5pt}{0.5pt}}
\put(1320,666){\rule{0.5pt}{0.5pt}}
\put(1325,667){\rule{0.5pt}{0.5pt}}
\put(1330,668){\rule{0.5pt}{0.5pt}}
\put(1335,669){\rule{0.5pt}{0.5pt}}
\put(1340,670){\rule{0.5pt}{0.5pt}}
\put(1345,670){\rule{0.5pt}{0.5pt}}
\put(1350,671){\rule{0.5pt}{0.5pt}}
\put(1355,672){\rule{0.5pt}{0.5pt}}
\put(1360,673){\rule{0.5pt}{0.5pt}}
\put(1365,673){\rule{0.5pt}{0.5pt}}
\put(1370,674){\rule{0.5pt}{0.5pt}}
\put(1376,674){\rule{0.5pt}{0.5pt}}
\put(1381,675){\rule{0.5pt}{0.5pt}}
\put(1386,676){\rule{0.5pt}{0.5pt}}
\put(1391,676){\rule{0.5pt}{0.5pt}}
\put(1396,677){\rule{0.5pt}{0.5pt}}
\put(1401,677){\rule{0.5pt}{0.5pt}}
\put(1406,678){\rule{0.5pt}{0.5pt}}
\put(1411,678){\rule{0.5pt}{0.5pt}}
\put(1416,679){\rule{0.5pt}{0.5pt}}
\put(1421,679){\rule{0.5pt}{0.5pt}}
\put(1426,680){\rule{0.5pt}{0.5pt}}
\put(1431,680){\rule{0.5pt}{0.5pt}}
\put(1308,640){\makebox(0,0)[r]{$S_4$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
%\put(1306,632){\makebox(0,0)[r]{'S5.dat'}}
%\put(1350,632){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,95){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,104){\rule{0.5pt}{0.5pt}}
\put(221,109){\rule{0.5pt}{0.5pt}}
\put(226,113){\rule{0.5pt}{0.5pt}}
\put(231,117){\rule{0.5pt}{0.5pt}}
\put(236,122){\rule{0.5pt}{0.5pt}}
\put(242,126){\rule{0.5pt}{0.5pt}}
\put(247,130){\rule{0.5pt}{0.5pt}}
\put(252,135){\rule{0.5pt}{0.5pt}}
\put(257,139){\rule{0.5pt}{0.5pt}}
\put(262,143){\rule{0.5pt}{0.5pt}}
\put(267,147){\rule{0.5pt}{0.5pt}}
\put(272,152){\rule{0.5pt}{0.5pt}}
\put(277,156){\rule{0.5pt}{0.5pt}}
\put(282,160){\rule{0.5pt}{0.5pt}}
\put(287,164){\rule{0.5pt}{0.5pt}}
\put(292,168){\rule{0.5pt}{0.5pt}}
\put(297,172){\rule{0.5pt}{0.5pt}}
\put(302,176){\rule{0.5pt}{0.5pt}}
\put(307,180){\rule{0.5pt}{0.5pt}}
\put(312,184){\rule{0.5pt}{0.5pt}}
\put(317,188){\rule{0.5pt}{0.5pt}}
\put(322,192){\rule{0.5pt}{0.5pt}}
\put(327,196){\rule{0.5pt}{0.5pt}}
\put(332,200){\rule{0.5pt}{0.5pt}}
\put(337,204){\rule{0.5pt}{0.5pt}}
\put(342,208){\rule{0.5pt}{0.5pt}}
\put(347,212){\rule{0.5pt}{0.5pt}}
\put(352,216){\rule{0.5pt}{0.5pt}}
\put(357,220){\rule{0.5pt}{0.5pt}}
\put(362,224){\rule{0.5pt}{0.5pt}}
\put(368,228){\rule{0.5pt}{0.5pt}}
\put(373,231){\rule{0.5pt}{0.5pt}}
\put(378,235){\rule{0.5pt}{0.5pt}}
\put(383,239){\rule{0.5pt}{0.5pt}}
\put(388,243){\rule{0.5pt}{0.5pt}}
\put(393,246){\rule{0.5pt}{0.5pt}}
\put(398,250){\rule{0.5pt}{0.5pt}}
\put(403,254){\rule{0.5pt}{0.5pt}}
\put(408,257){\rule{0.5pt}{0.5pt}}
\put(413,261){\rule{0.5pt}{0.5pt}}
\put(418,265){\rule{0.5pt}{0.5pt}}
\put(423,268){\rule{0.5pt}{0.5pt}}
\put(428,272){\rule{0.5pt}{0.5pt}}
\put(433,275){\rule{0.5pt}{0.5pt}}
\put(438,279){\rule{0.5pt}{0.5pt}}
\put(443,282){\rule{0.5pt}{0.5pt}}
\put(448,286){\rule{0.5pt}{0.5pt}}
\put(453,290){\rule{0.5pt}{0.5pt}}
\put(458,293){\rule{0.5pt}{0.5pt}}
\put(463,296){\rule{0.5pt}{0.5pt}}
\put(468,300){\rule{0.5pt}{0.5pt}}
\put(473,303){\rule{0.5pt}{0.5pt}}
\put(478,307){\rule{0.5pt}{0.5pt}}
\put(483,310){\rule{0.5pt}{0.5pt}}
\put(488,314){\rule{0.5pt}{0.5pt}}
\put(494,317){\rule{0.5pt}{0.5pt}}
\put(499,320){\rule{0.5pt}{0.5pt}}
\put(504,324){\rule{0.5pt}{0.5pt}}
\put(509,327){\rule{0.5pt}{0.5pt}}
\put(514,330){\rule{0.5pt}{0.5pt}}
\put(519,334){\rule{0.5pt}{0.5pt}}
\put(524,337){\rule{0.5pt}{0.5pt}}
\put(529,340){\rule{0.5pt}{0.5pt}}
\put(534,343){\rule{0.5pt}{0.5pt}}
\put(539,347){\rule{0.5pt}{0.5pt}}
\put(544,350){\rule{0.5pt}{0.5pt}}
\put(549,353){\rule{0.5pt}{0.5pt}}
\put(554,356){\rule{0.5pt}{0.5pt}}
\put(559,359){\rule{0.5pt}{0.5pt}}
\put(564,362){\rule{0.5pt}{0.5pt}}
\put(569,366){\rule{0.5pt}{0.5pt}}
\put(574,369){\rule{0.5pt}{0.5pt}}
\put(579,372){\rule{0.5pt}{0.5pt}}
\put(584,375){\rule{0.5pt}{0.5pt}}
\put(589,378){\rule{0.5pt}{0.5pt}}
\put(594,381){\rule{0.5pt}{0.5pt}}
\put(599,384){\rule{0.5pt}{0.5pt}}
\put(604,387){\rule{0.5pt}{0.5pt}}
\put(609,390){\rule{0.5pt}{0.5pt}}
\put(614,393){\rule{0.5pt}{0.5pt}}
\put(620,396){\rule{0.5pt}{0.5pt}}
\put(625,399){\rule{0.5pt}{0.5pt}}
\put(630,402){\rule{0.5pt}{0.5pt}}
\put(635,405){\rule{0.5pt}{0.5pt}}
\put(640,408){\rule{0.5pt}{0.5pt}}
\put(645,411){\rule{0.5pt}{0.5pt}}
\put(650,414){\rule{0.5pt}{0.5pt}}
\put(655,417){\rule{0.5pt}{0.5pt}}
\put(660,420){\rule{0.5pt}{0.5pt}}
\put(665,422){\rule{0.5pt}{0.5pt}}
\put(670,425){\rule{0.5pt}{0.5pt}}
\put(675,428){\rule{0.5pt}{0.5pt}}
\put(680,431){\rule{0.5pt}{0.5pt}}
\put(685,434){\rule{0.5pt}{0.5pt}}
\put(690,437){\rule{0.5pt}{0.5pt}}
\put(695,439){\rule{0.5pt}{0.5pt}}
\put(700,442){\rule{0.5pt}{0.5pt}}
\put(705,445){\rule{0.5pt}{0.5pt}}
\put(710,448){\rule{0.5pt}{0.5pt}}
\put(715,450){\rule{0.5pt}{0.5pt}}
\put(720,453){\rule{0.5pt}{0.5pt}}
\put(725,456){\rule{0.5pt}{0.5pt}}
\put(730,459){\rule{0.5pt}{0.5pt}}
\put(735,461){\rule{0.5pt}{0.5pt}}
\put(740,464){\rule{0.5pt}{0.5pt}}
\put(746,467){\rule{0.5pt}{0.5pt}}
\put(751,469){\rule{0.5pt}{0.5pt}}
\put(756,472){\rule{0.5pt}{0.5pt}}
\put(761,475){\rule{0.5pt}{0.5pt}}
\put(766,477){\rule{0.5pt}{0.5pt}}
\put(771,480){\rule{0.5pt}{0.5pt}}
\put(776,482){\rule{0.5pt}{0.5pt}}
\put(781,485){\rule{0.5pt}{0.5pt}}
\put(786,488){\rule{0.5pt}{0.5pt}}
\put(791,490){\rule{0.5pt}{0.5pt}}
\put(796,493){\rule{0.5pt}{0.5pt}}
\put(801,495){\rule{0.5pt}{0.5pt}}
\put(806,498){\rule{0.5pt}{0.5pt}}
\put(811,500){\rule{0.5pt}{0.5pt}}
\put(816,503){\rule{0.5pt}{0.5pt}}
\put(821,505){\rule{0.5pt}{0.5pt}}
\put(826,508){\rule{0.5pt}{0.5pt}}
\put(831,510){\rule{0.5pt}{0.5pt}}
\put(836,513){\rule{0.5pt}{0.5pt}}
\put(841,515){\rule{0.5pt}{0.5pt}}
\put(846,518){\rule{0.5pt}{0.5pt}}
\put(851,520){\rule{0.5pt}{0.5pt}}
\put(856,523){\rule{0.5pt}{0.5pt}}
\put(861,525){\rule{0.5pt}{0.5pt}}
\put(866,527){\rule{0.5pt}{0.5pt}}
\put(872,530){\rule{0.5pt}{0.5pt}}
\put(877,532){\rule{0.5pt}{0.5pt}}
\put(882,535){\rule{0.5pt}{0.5pt}}
\put(887,537){\rule{0.5pt}{0.5pt}}
\put(892,539){\rule{0.5pt}{0.5pt}}
\put(897,542){\rule{0.5pt}{0.5pt}}
\put(902,544){\rule{0.5pt}{0.5pt}}
\put(907,546){\rule{0.5pt}{0.5pt}}
\put(912,549){\rule{0.5pt}{0.5pt}}
\put(917,551){\rule{0.5pt}{0.5pt}}
\put(922,553){\rule{0.5pt}{0.5pt}}
\put(927,556){\rule{0.5pt}{0.5pt}}
\put(932,558){\rule{0.5pt}{0.5pt}}
\put(937,560){\rule{0.5pt}{0.5pt}}
\put(942,562){\rule{0.5pt}{0.5pt}}
\put(947,565){\rule{0.5pt}{0.5pt}}
\put(952,567){\rule{0.5pt}{0.5pt}}
\put(957,569){\rule{0.5pt}{0.5pt}}
\put(962,572){\rule{0.5pt}{0.5pt}}
\put(967,574){\rule{0.5pt}{0.5pt}}
\put(972,576){\rule{0.5pt}{0.5pt}}
\put(977,578){\rule{0.5pt}{0.5pt}}
\put(982,580){\rule{0.5pt}{0.5pt}}
\put(987,583){\rule{0.5pt}{0.5pt}}
\put(992,585){\rule{0.5pt}{0.5pt}}
\put(998,587){\rule{0.5pt}{0.5pt}}
\put(1003,589){\rule{0.5pt}{0.5pt}}
\put(1008,591){\rule{0.5pt}{0.5pt}}
\put(1013,594){\rule{0.5pt}{0.5pt}}
\put(1018,596){\rule{0.5pt}{0.5pt}}
\put(1023,598){\rule{0.5pt}{0.5pt}}
\put(1028,600){\rule{0.5pt}{0.5pt}}
\put(1033,602){\rule{0.5pt}{0.5pt}}
\put(1038,604){\rule{0.5pt}{0.5pt}}
\put(1043,606){\rule{0.5pt}{0.5pt}}
\put(1048,609){\rule{0.5pt}{0.5pt}}
\put(1053,611){\rule{0.5pt}{0.5pt}}
\put(1058,613){\rule{0.5pt}{0.5pt}}
\put(1063,615){\rule{0.5pt}{0.5pt}}
\put(1068,617){\rule{0.5pt}{0.5pt}}
\put(1073,619){\rule{0.5pt}{0.5pt}}
\put(1078,621){\rule{0.5pt}{0.5pt}}
\put(1083,623){\rule{0.5pt}{0.5pt}}
\put(1088,625){\rule{0.5pt}{0.5pt}}
\put(1093,627){\rule{0.5pt}{0.5pt}}
\put(1098,630){\rule{0.5pt}{0.5pt}}
\put(1103,632){\rule{0.5pt}{0.5pt}}
\put(1108,634){\rule{0.5pt}{0.5pt}}
\put(1113,636){\rule{0.5pt}{0.5pt}}
\put(1118,638){\rule{0.5pt}{0.5pt}}
\put(1124,640){\rule{0.5pt}{0.5pt}}
\put(1129,642){\rule{0.5pt}{0.5pt}}
\put(1134,644){\rule{0.5pt}{0.5pt}}
\put(1139,646){\rule{0.5pt}{0.5pt}}
\put(1144,648){\rule{0.5pt}{0.5pt}}
\put(1149,650){\rule{0.5pt}{0.5pt}}
\put(1154,652){\rule{0.5pt}{0.5pt}}
\put(1159,654){\rule{0.5pt}{0.5pt}}
\put(1164,656){\rule{0.5pt}{0.5pt}}
\put(1169,658){\rule{0.5pt}{0.5pt}}
\put(1174,660){\rule{0.5pt}{0.5pt}}
\put(1179,662){\rule{0.5pt}{0.5pt}}
\put(1184,664){\rule{0.5pt}{0.5pt}}
\put(1189,666){\rule{0.5pt}{0.5pt}}
\put(1194,668){\rule{0.5pt}{0.5pt}}
\put(1199,670){\rule{0.5pt}{0.5pt}}
\put(1204,672){\rule{0.5pt}{0.5pt}}
\put(1209,674){\rule{0.5pt}{0.5pt}}
\put(1214,676){\rule{0.5pt}{0.5pt}}
\put(1219,678){\rule{0.5pt}{0.5pt}}
\put(1224,680){\rule{0.5pt}{0.5pt}}
\put(1229,682){\rule{0.5pt}{0.5pt}}
\put(1234,684){\rule{0.5pt}{0.5pt}}
\put(1239,686){\rule{0.5pt}{0.5pt}}
\put(1244,688){\rule{0.5pt}{0.5pt}}
\put(1250,690){\rule{0.5pt}{0.5pt}}
\put(1255,692){\rule{0.5pt}{0.5pt}}
\put(1260,694){\rule{0.5pt}{0.5pt}}
\put(1265,696){\rule{0.5pt}{0.5pt}}
\put(1270,698){\rule{0.5pt}{0.5pt}}
\put(1275,700){\rule{0.5pt}{0.5pt}}
\put(1280,702){\rule{0.5pt}{0.5pt}}
\put(1285,703){\rule{0.5pt}{0.5pt}}
\put(1290,705){\rule{0.5pt}{0.5pt}}
\put(1295,707){\rule{0.5pt}{0.5pt}}
\put(1300,709){\rule{0.5pt}{0.5pt}}
\put(1305,711){\rule{0.5pt}{0.5pt}}
\put(1310,713){\rule{0.5pt}{0.5pt}}
\put(1315,715){\rule{0.5pt}{0.5pt}}
\put(1320,717){\rule{0.5pt}{0.5pt}}
\put(1325,719){\rule{0.5pt}{0.5pt}}
\put(1330,721){\rule{0.5pt}{0.5pt}}
\put(1335,723){\rule{0.5pt}{0.5pt}}
\put(1340,725){\rule{0.5pt}{0.5pt}}
\put(1345,727){\rule{0.5pt}{0.5pt}}
\put(1350,729){\rule{0.5pt}{0.5pt}}
\put(1355,731){\rule{0.5pt}{0.5pt}}
\put(1360,733){\rule{0.5pt}{0.5pt}}
\put(1365,735){\rule{0.5pt}{0.5pt}}
\put(1370,737){\rule{0.5pt}{0.5pt}}
\put(1376,739){\rule{0.5pt}{0.5pt}}
\put(1381,741){\rule{0.5pt}{0.5pt}}
\put(1386,743){\rule{0.5pt}{0.5pt}}
\put(1391,745){\rule{0.5pt}{0.5pt}}
\put(1396,747){\rule{0.5pt}{0.5pt}}
\put(1401,749){\rule{0.5pt}{0.5pt}}
\put(1406,751){\rule{0.5pt}{0.5pt}}
\put(1411,753){\rule{0.5pt}{0.5pt}}
\put(1416,755){\rule{0.5pt}{0.5pt}}
\put(1421,757){\rule{0.5pt}{0.5pt}}
\put(1426,759){\rule{0.5pt}{0.5pt}}
\put(1431,761){\rule{0.5pt}{0.5pt}}
\put(1370,754){\makebox(0,0)[r]{$S_5$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1306,587){\makebox(0,0)[r]{'S6.dat'}}
%\put(1350,587){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,95){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,104){\rule{0.5pt}{0.5pt}}
\put(221,109){\rule{0.5pt}{0.5pt}}
\put(226,113){\rule{0.5pt}{0.5pt}}
\put(231,117){\rule{0.5pt}{0.5pt}}
\put(236,122){\rule{0.5pt}{0.5pt}}
\put(242,126){\rule{0.5pt}{0.5pt}}
\put(247,130){\rule{0.5pt}{0.5pt}}
\put(252,135){\rule{0.5pt}{0.5pt}}
\put(257,139){\rule{0.5pt}{0.5pt}}
\put(262,143){\rule{0.5pt}{0.5pt}}
\put(267,147){\rule{0.5pt}{0.5pt}}
\put(272,152){\rule{0.5pt}{0.5pt}}
\put(277,156){\rule{0.5pt}{0.5pt}}
\put(282,160){\rule{0.5pt}{0.5pt}}
\put(287,164){\rule{0.5pt}{0.5pt}}
\put(292,168){\rule{0.5pt}{0.5pt}}
\put(297,172){\rule{0.5pt}{0.5pt}}
\put(302,176){\rule{0.5pt}{0.5pt}}
\put(307,180){\rule{0.5pt}{0.5pt}}
\put(312,184){\rule{0.5pt}{0.5pt}}
\put(317,188){\rule{0.5pt}{0.5pt}}
\put(322,192){\rule{0.5pt}{0.5pt}}
\put(327,196){\rule{0.5pt}{0.5pt}}
\put(332,200){\rule{0.5pt}{0.5pt}}
\put(337,204){\rule{0.5pt}{0.5pt}}
\put(342,208){\rule{0.5pt}{0.5pt}}
\put(347,212){\rule{0.5pt}{0.5pt}}
\put(352,216){\rule{0.5pt}{0.5pt}}
\put(357,220){\rule{0.5pt}{0.5pt}}
\put(362,224){\rule{0.5pt}{0.5pt}}
\put(368,228){\rule{0.5pt}{0.5pt}}
\put(373,231){\rule{0.5pt}{0.5pt}}
\put(378,235){\rule{0.5pt}{0.5pt}}
\put(383,239){\rule{0.5pt}{0.5pt}}
\put(388,243){\rule{0.5pt}{0.5pt}}
\put(393,246){\rule{0.5pt}{0.5pt}}
\put(398,250){\rule{0.5pt}{0.5pt}}
\put(403,254){\rule{0.5pt}{0.5pt}}
\put(408,257){\rule{0.5pt}{0.5pt}}
\put(413,261){\rule{0.5pt}{0.5pt}}
\put(418,265){\rule{0.5pt}{0.5pt}}
\put(423,268){\rule{0.5pt}{0.5pt}}
\put(428,272){\rule{0.5pt}{0.5pt}}
\put(433,275){\rule{0.5pt}{0.5pt}}
\put(438,279){\rule{0.5pt}{0.5pt}}
\put(443,282){\rule{0.5pt}{0.5pt}}
\put(448,286){\rule{0.5pt}{0.5pt}}
\put(453,290){\rule{0.5pt}{0.5pt}}
\put(458,293){\rule{0.5pt}{0.5pt}}
\put(463,296){\rule{0.5pt}{0.5pt}}
\put(468,300){\rule{0.5pt}{0.5pt}}
\put(473,303){\rule{0.5pt}{0.5pt}}
\put(478,307){\rule{0.5pt}{0.5pt}}
\put(483,310){\rule{0.5pt}{0.5pt}}
\put(488,314){\rule{0.5pt}{0.5pt}}
\put(494,317){\rule{0.5pt}{0.5pt}}
\put(499,320){\rule{0.5pt}{0.5pt}}
\put(504,324){\rule{0.5pt}{0.5pt}}
\put(509,327){\rule{0.5pt}{0.5pt}}
\put(514,330){\rule{0.5pt}{0.5pt}}
\put(519,334){\rule{0.5pt}{0.5pt}}
\put(524,337){\rule{0.5pt}{0.5pt}}
\put(529,340){\rule{0.5pt}{0.5pt}}
\put(534,343){\rule{0.5pt}{0.5pt}}
\put(539,347){\rule{0.5pt}{0.5pt}}
\put(544,350){\rule{0.5pt}{0.5pt}}
\put(549,353){\rule{0.5pt}{0.5pt}}
\put(554,356){\rule{0.5pt}{0.5pt}}
\put(559,359){\rule{0.5pt}{0.5pt}}
\put(564,362){\rule{0.5pt}{0.5pt}}
\put(569,366){\rule{0.5pt}{0.5pt}}
\put(574,369){\rule{0.5pt}{0.5pt}}
\put(579,372){\rule{0.5pt}{0.5pt}}
\put(584,375){\rule{0.5pt}{0.5pt}}
\put(589,378){\rule{0.5pt}{0.5pt}}
\put(594,381){\rule{0.5pt}{0.5pt}}
\put(599,384){\rule{0.5pt}{0.5pt}}
\put(604,387){\rule{0.5pt}{0.5pt}}
\put(609,390){\rule{0.5pt}{0.5pt}}
\put(614,393){\rule{0.5pt}{0.5pt}}
\put(620,396){\rule{0.5pt}{0.5pt}}
\put(625,399){\rule{0.5pt}{0.5pt}}
\put(630,402){\rule{0.5pt}{0.5pt}}
\put(635,405){\rule{0.5pt}{0.5pt}}
\put(640,408){\rule{0.5pt}{0.5pt}}
\put(645,411){\rule{0.5pt}{0.5pt}}
\put(650,414){\rule{0.5pt}{0.5pt}}
\put(655,417){\rule{0.5pt}{0.5pt}}
\put(660,419){\rule{0.5pt}{0.5pt}}
\put(665,422){\rule{0.5pt}{0.5pt}}
\put(670,425){\rule{0.5pt}{0.5pt}}
\put(675,428){\rule{0.5pt}{0.5pt}}
\put(680,431){\rule{0.5pt}{0.5pt}}
\put(685,434){\rule{0.5pt}{0.5pt}}
\put(690,436){\rule{0.5pt}{0.5pt}}
\put(695,439){\rule{0.5pt}{0.5pt}}
\put(700,442){\rule{0.5pt}{0.5pt}}
\put(705,445){\rule{0.5pt}{0.5pt}}
\put(710,448){\rule{0.5pt}{0.5pt}}
\put(715,450){\rule{0.5pt}{0.5pt}}
\put(720,453){\rule{0.5pt}{0.5pt}}
\put(725,456){\rule{0.5pt}{0.5pt}}
\put(730,458){\rule{0.5pt}{0.5pt}}
\put(735,461){\rule{0.5pt}{0.5pt}}
\put(740,464){\rule{0.5pt}{0.5pt}}
\put(746,466){\rule{0.5pt}{0.5pt}}
\put(751,469){\rule{0.5pt}{0.5pt}}
\put(756,472){\rule{0.5pt}{0.5pt}}
\put(761,474){\rule{0.5pt}{0.5pt}}
\put(766,477){\rule{0.5pt}{0.5pt}}
\put(771,479){\rule{0.5pt}{0.5pt}}
\put(776,482){\rule{0.5pt}{0.5pt}}
\put(781,485){\rule{0.5pt}{0.5pt}}
\put(786,487){\rule{0.5pt}{0.5pt}}
\put(791,490){\rule{0.5pt}{0.5pt}}
\put(796,492){\rule{0.5pt}{0.5pt}}
\put(801,495){\rule{0.5pt}{0.5pt}}
\put(806,497){\rule{0.5pt}{0.5pt}}
\put(811,500){\rule{0.5pt}{0.5pt}}
\put(816,502){\rule{0.5pt}{0.5pt}}
\put(821,505){\rule{0.5pt}{0.5pt}}
\put(826,507){\rule{0.5pt}{0.5pt}}
\put(831,510){\rule{0.5pt}{0.5pt}}
\put(836,512){\rule{0.5pt}{0.5pt}}
\put(841,515){\rule{0.5pt}{0.5pt}}
\put(846,517){\rule{0.5pt}{0.5pt}}
\put(851,519){\rule{0.5pt}{0.5pt}}
\put(856,522){\rule{0.5pt}{0.5pt}}
\put(861,524){\rule{0.5pt}{0.5pt}}
\put(866,527){\rule{0.5pt}{0.5pt}}
\put(872,529){\rule{0.5pt}{0.5pt}}
\put(877,531){\rule{0.5pt}{0.5pt}}
\put(882,534){\rule{0.5pt}{0.5pt}}
\put(887,536){\rule{0.5pt}{0.5pt}}
\put(892,538){\rule{0.5pt}{0.5pt}}
\put(897,541){\rule{0.5pt}{0.5pt}}
\put(902,543){\rule{0.5pt}{0.5pt}}
\put(907,545){\rule{0.5pt}{0.5pt}}
\put(912,547){\rule{0.5pt}{0.5pt}}
\put(917,550){\rule{0.5pt}{0.5pt}}
\put(922,552){\rule{0.5pt}{0.5pt}}
\put(927,554){\rule{0.5pt}{0.5pt}}
\put(932,556){\rule{0.5pt}{0.5pt}}
\put(937,559){\rule{0.5pt}{0.5pt}}
\put(942,561){\rule{0.5pt}{0.5pt}}
\put(947,563){\rule{0.5pt}{0.5pt}}
\put(952,565){\rule{0.5pt}{0.5pt}}
\put(957,567){\rule{0.5pt}{0.5pt}}
\put(962,570){\rule{0.5pt}{0.5pt}}
\put(967,572){\rule{0.5pt}{0.5pt}}
\put(972,574){\rule{0.5pt}{0.5pt}}
\put(977,576){\rule{0.5pt}{0.5pt}}
\put(982,578){\rule{0.5pt}{0.5pt}}
\put(987,580){\rule{0.5pt}{0.5pt}}
\put(992,582){\rule{0.5pt}{0.5pt}}
\put(998,584){\rule{0.5pt}{0.5pt}}
\put(1003,587){\rule{0.5pt}{0.5pt}}
\put(1008,589){\rule{0.5pt}{0.5pt}}
\put(1013,591){\rule{0.5pt}{0.5pt}}
\put(1018,593){\rule{0.5pt}{0.5pt}}
\put(1023,595){\rule{0.5pt}{0.5pt}}
\put(1028,597){\rule{0.5pt}{0.5pt}}
\put(1033,599){\rule{0.5pt}{0.5pt}}
\put(1038,601){\rule{0.5pt}{0.5pt}}
\put(1043,603){\rule{0.5pt}{0.5pt}}
\put(1048,605){\rule{0.5pt}{0.5pt}}
\put(1053,607){\rule{0.5pt}{0.5pt}}
\put(1058,609){\rule{0.5pt}{0.5pt}}
\put(1063,611){\rule{0.5pt}{0.5pt}}
\put(1068,613){\rule{0.5pt}{0.5pt}}
\put(1073,615){\rule{0.5pt}{0.5pt}}
\put(1078,617){\rule{0.5pt}{0.5pt}}
\put(1083,619){\rule{0.5pt}{0.5pt}}
\put(1088,621){\rule{0.5pt}{0.5pt}}
\put(1093,622){\rule{0.5pt}{0.5pt}}
\put(1098,624){\rule{0.5pt}{0.5pt}}
\put(1103,626){\rule{0.5pt}{0.5pt}}
\put(1108,628){\rule{0.5pt}{0.5pt}}
\put(1113,630){\rule{0.5pt}{0.5pt}}
\put(1118,632){\rule{0.5pt}{0.5pt}}
\put(1124,634){\rule{0.5pt}{0.5pt}}
\put(1129,636){\rule{0.5pt}{0.5pt}}
\put(1134,637){\rule{0.5pt}{0.5pt}}
\put(1139,639){\rule{0.5pt}{0.5pt}}
\put(1144,641){\rule{0.5pt}{0.5pt}}
\put(1149,643){\rule{0.5pt}{0.5pt}}
\put(1154,645){\rule{0.5pt}{0.5pt}}
\put(1159,646){\rule{0.5pt}{0.5pt}}
\put(1164,648){\rule{0.5pt}{0.5pt}}
\put(1169,650){\rule{0.5pt}{0.5pt}}
\put(1174,652){\rule{0.5pt}{0.5pt}}
\put(1179,654){\rule{0.5pt}{0.5pt}}
\put(1184,655){\rule{0.5pt}{0.5pt}}
\put(1189,657){\rule{0.5pt}{0.5pt}}
\put(1194,659){\rule{0.5pt}{0.5pt}}
\put(1199,660){\rule{0.5pt}{0.5pt}}
\put(1204,662){\rule{0.5pt}{0.5pt}}
\put(1209,664){\rule{0.5pt}{0.5pt}}
\put(1214,665){\rule{0.5pt}{0.5pt}}
\put(1219,667){\rule{0.5pt}{0.5pt}}
\put(1224,669){\rule{0.5pt}{0.5pt}}
\put(1229,670){\rule{0.5pt}{0.5pt}}
\put(1234,672){\rule{0.5pt}{0.5pt}}
\put(1239,674){\rule{0.5pt}{0.5pt}}
\put(1244,675){\rule{0.5pt}{0.5pt}}
\put(1250,677){\rule{0.5pt}{0.5pt}}
\put(1255,679){\rule{0.5pt}{0.5pt}}
\put(1260,680){\rule{0.5pt}{0.5pt}}
\put(1265,682){\rule{0.5pt}{0.5pt}}
\put(1270,683){\rule{0.5pt}{0.5pt}}
\put(1275,685){\rule{0.5pt}{0.5pt}}
\put(1280,686){\rule{0.5pt}{0.5pt}}
\put(1285,688){\rule{0.5pt}{0.5pt}}
\put(1290,689){\rule{0.5pt}{0.5pt}}
\put(1295,691){\rule{0.5pt}{0.5pt}}
\put(1300,693){\rule{0.5pt}{0.5pt}}
\put(1305,694){\rule{0.5pt}{0.5pt}}
\put(1310,696){\rule{0.5pt}{0.5pt}}
\put(1315,697){\rule{0.5pt}{0.5pt}}
\put(1320,698){\rule{0.5pt}{0.5pt}}
\put(1325,700){\rule{0.5pt}{0.5pt}}
\put(1330,701){\rule{0.5pt}{0.5pt}}
\put(1335,703){\rule{0.5pt}{0.5pt}}
\put(1340,704){\rule{0.5pt}{0.5pt}}
\put(1345,706){\rule{0.5pt}{0.5pt}}
\put(1350,707){\rule{0.5pt}{0.5pt}}
\put(1355,708){\rule{0.5pt}{0.5pt}}
\put(1360,710){\rule{0.5pt}{0.5pt}}
\put(1365,711){\rule{0.5pt}{0.5pt}}
\put(1370,713){\rule{0.5pt}{0.5pt}}
\put(1376,714){\rule{0.5pt}{0.5pt}}
\put(1381,715){\rule{0.5pt}{0.5pt}}
\put(1386,717){\rule{0.5pt}{0.5pt}}
\put(1391,718){\rule{0.5pt}{0.5pt}}
\put(1396,719){\rule{0.5pt}{0.5pt}}
\put(1401,721){\rule{0.5pt}{0.5pt}}
\put(1406,722){\rule{0.5pt}{0.5pt}}
\put(1411,723){\rule{0.5pt}{0.5pt}}
\put(1416,724){\rule{0.5pt}{0.5pt}}
\put(1421,726){\rule{0.5pt}{0.5pt}}
\put(1426,727){\rule{0.5pt}{0.5pt}}
\put(1431,728){\rule{0.5pt}{0.5pt}}
\put(1428,701){\makebox(0,0)[r]{$S_6$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(1306,542){\makebox(0,0)[r]{'S7.dat'}}
%\put(1350,542){\rule{0.5pt}{0.5pt}}
\put(176,68){\rule{0.5pt}{0.5pt}}
\put(181,73){\rule{0.5pt}{0.5pt}}
\put(186,77){\rule{0.5pt}{0.5pt}}
\put(191,82){\rule{0.5pt}{0.5pt}}
\put(196,86){\rule{0.5pt}{0.5pt}}
\put(201,91){\rule{0.5pt}{0.5pt}}
\put(206,95){\rule{0.5pt}{0.5pt}}
\put(211,100){\rule{0.5pt}{0.5pt}}
\put(216,104){\rule{0.5pt}{0.5pt}}
\put(221,109){\rule{0.5pt}{0.5pt}}
\put(226,113){\rule{0.5pt}{0.5pt}}
\put(231,117){\rule{0.5pt}{0.5pt}}
\put(236,122){\rule{0.5pt}{0.5pt}}
\put(242,126){\rule{0.5pt}{0.5pt}}
\put(247,130){\rule{0.5pt}{0.5pt}}
\put(252,135){\rule{0.5pt}{0.5pt}}
\put(257,139){\rule{0.5pt}{0.5pt}}
\put(262,143){\rule{0.5pt}{0.5pt}}
\put(267,147){\rule{0.5pt}{0.5pt}}
\put(272,152){\rule{0.5pt}{0.5pt}}
\put(277,156){\rule{0.5pt}{0.5pt}}
\put(282,160){\rule{0.5pt}{0.5pt}}
\put(287,164){\rule{0.5pt}{0.5pt}}
\put(292,168){\rule{0.5pt}{0.5pt}}
\put(297,172){\rule{0.5pt}{0.5pt}}
\put(302,176){\rule{0.5pt}{0.5pt}}
\put(307,180){\rule{0.5pt}{0.5pt}}
\put(312,184){\rule{0.5pt}{0.5pt}}
\put(317,188){\rule{0.5pt}{0.5pt}}
\put(322,192){\rule{0.5pt}{0.5pt}}
\put(327,196){\rule{0.5pt}{0.5pt}}
\put(332,200){\rule{0.5pt}{0.5pt}}
\put(337,204){\rule{0.5pt}{0.5pt}}
\put(342,208){\rule{0.5pt}{0.5pt}}
\put(347,212){\rule{0.5pt}{0.5pt}}
\put(352,216){\rule{0.5pt}{0.5pt}}
\put(357,220){\rule{0.5pt}{0.5pt}}
\put(362,224){\rule{0.5pt}{0.5pt}}
\put(368,228){\rule{0.5pt}{0.5pt}}
\put(373,231){\rule{0.5pt}{0.5pt}}
\put(378,235){\rule{0.5pt}{0.5pt}}
\put(383,239){\rule{0.5pt}{0.5pt}}
\put(388,243){\rule{0.5pt}{0.5pt}}
\put(393,246){\rule{0.5pt}{0.5pt}}
\put(398,250){\rule{0.5pt}{0.5pt}}
\put(403,254){\rule{0.5pt}{0.5pt}}
\put(408,257){\rule{0.5pt}{0.5pt}}
\put(413,261){\rule{0.5pt}{0.5pt}}
\put(418,265){\rule{0.5pt}{0.5pt}}
\put(423,268){\rule{0.5pt}{0.5pt}}
\put(428,272){\rule{0.5pt}{0.5pt}}
\put(433,275){\rule{0.5pt}{0.5pt}}
\put(438,279){\rule{0.5pt}{0.5pt}}
\put(443,282){\rule{0.5pt}{0.5pt}}
\put(448,286){\rule{0.5pt}{0.5pt}}
\put(453,290){\rule{0.5pt}{0.5pt}}
\put(458,293){\rule{0.5pt}{0.5pt}}
\put(463,296){\rule{0.5pt}{0.5pt}}
\put(468,300){\rule{0.5pt}{0.5pt}}
\put(473,303){\rule{0.5pt}{0.5pt}}
\put(478,307){\rule{0.5pt}{0.5pt}}
\put(483,310){\rule{0.5pt}{0.5pt}}
\put(488,314){\rule{0.5pt}{0.5pt}}
\put(494,317){\rule{0.5pt}{0.5pt}}
\put(499,320){\rule{0.5pt}{0.5pt}}
\put(504,324){\rule{0.5pt}{0.5pt}}
\put(509,327){\rule{0.5pt}{0.5pt}}
\put(514,330){\rule{0.5pt}{0.5pt}}
\put(519,334){\rule{0.5pt}{0.5pt}}
\put(524,337){\rule{0.5pt}{0.5pt}}
\put(529,340){\rule{0.5pt}{0.5pt}}
\put(534,343){\rule{0.5pt}{0.5pt}}
\put(539,347){\rule{0.5pt}{0.5pt}}
\put(544,350){\rule{0.5pt}{0.5pt}}
\put(549,353){\rule{0.5pt}{0.5pt}}
\put(554,356){\rule{0.5pt}{0.5pt}}
\put(559,359){\rule{0.5pt}{0.5pt}}
\put(564,362){\rule{0.5pt}{0.5pt}}
\put(569,366){\rule{0.5pt}{0.5pt}}
\put(574,369){\rule{0.5pt}{0.5pt}}
\put(579,372){\rule{0.5pt}{0.5pt}}
\put(584,375){\rule{0.5pt}{0.5pt}}
\put(589,378){\rule{0.5pt}{0.5pt}}
\put(594,381){\rule{0.5pt}{0.5pt}}
\put(599,384){\rule{0.5pt}{0.5pt}}
\put(604,387){\rule{0.5pt}{0.5pt}}
\put(609,390){\rule{0.5pt}{0.5pt}}
\put(614,393){\rule{0.5pt}{0.5pt}}
\put(620,396){\rule{0.5pt}{0.5pt}}
\put(625,399){\rule{0.5pt}{0.5pt}}
\put(630,402){\rule{0.5pt}{0.5pt}}
\put(635,405){\rule{0.5pt}{0.5pt}}
\put(640,408){\rule{0.5pt}{0.5pt}}
\put(645,411){\rule{0.5pt}{0.5pt}}
\put(650,414){\rule{0.5pt}{0.5pt}}
\put(655,417){\rule{0.5pt}{0.5pt}}
\put(660,420){\rule{0.5pt}{0.5pt}}
\put(665,422){\rule{0.5pt}{0.5pt}}
\put(670,425){\rule{0.5pt}{0.5pt}}
\put(675,428){\rule{0.5pt}{0.5pt}}
\put(680,431){\rule{0.5pt}{0.5pt}}
\put(685,434){\rule{0.5pt}{0.5pt}}
\put(690,436){\rule{0.5pt}{0.5pt}}
\put(695,439){\rule{0.5pt}{0.5pt}}
\put(700,442){\rule{0.5pt}{0.5pt}}
\put(705,445){\rule{0.5pt}{0.5pt}}
\put(710,448){\rule{0.5pt}{0.5pt}}
\put(715,450){\rule{0.5pt}{0.5pt}}
\put(720,453){\rule{0.5pt}{0.5pt}}
\put(725,456){\rule{0.5pt}{0.5pt}}
\put(730,458){\rule{0.5pt}{0.5pt}}
\put(735,461){\rule{0.5pt}{0.5pt}}
\put(740,464){\rule{0.5pt}{0.5pt}}
\put(746,466){\rule{0.5pt}{0.5pt}}
\put(751,469){\rule{0.5pt}{0.5pt}}
\put(756,472){\rule{0.5pt}{0.5pt}}
\put(761,474){\rule{0.5pt}{0.5pt}}
\put(766,477){\rule{0.5pt}{0.5pt}}
\put(771,480){\rule{0.5pt}{0.5pt}}
\put(776,482){\rule{0.5pt}{0.5pt}}
\put(781,485){\rule{0.5pt}{0.5pt}}
\put(786,487){\rule{0.5pt}{0.5pt}}
\put(791,490){\rule{0.5pt}{0.5pt}}
\put(796,492){\rule{0.5pt}{0.5pt}}
\put(801,495){\rule{0.5pt}{0.5pt}}
\put(806,497){\rule{0.5pt}{0.5pt}}
\put(811,500){\rule{0.5pt}{0.5pt}}
\put(816,502){\rule{0.5pt}{0.5pt}}
\put(821,505){\rule{0.5pt}{0.5pt}}
\put(826,507){\rule{0.5pt}{0.5pt}}
\put(831,510){\rule{0.5pt}{0.5pt}}
\put(836,512){\rule{0.5pt}{0.5pt}}
\put(841,515){\rule{0.5pt}{0.5pt}}
\put(846,517){\rule{0.5pt}{0.5pt}}
\put(851,520){\rule{0.5pt}{0.5pt}}
\put(856,522){\rule{0.5pt}{0.5pt}}
\put(861,524){\rule{0.5pt}{0.5pt}}
\put(866,527){\rule{0.5pt}{0.5pt}}
\put(872,529){\rule{0.5pt}{0.5pt}}
\put(877,531){\rule{0.5pt}{0.5pt}}
\put(882,534){\rule{0.5pt}{0.5pt}}
\put(887,536){\rule{0.5pt}{0.5pt}}
\put(892,538){\rule{0.5pt}{0.5pt}}
\put(897,541){\rule{0.5pt}{0.5pt}}
\put(902,543){\rule{0.5pt}{0.5pt}}
\put(907,545){\rule{0.5pt}{0.5pt}}
\put(912,548){\rule{0.5pt}{0.5pt}}
\put(917,550){\rule{0.5pt}{0.5pt}}
\put(922,552){\rule{0.5pt}{0.5pt}}
\put(927,554){\rule{0.5pt}{0.5pt}}
\put(932,557){\rule{0.5pt}{0.5pt}}
\put(937,559){\rule{0.5pt}{0.5pt}}
\put(942,561){\rule{0.5pt}{0.5pt}}
\put(947,563){\rule{0.5pt}{0.5pt}}
\put(952,566){\rule{0.5pt}{0.5pt}}
\put(957,568){\rule{0.5pt}{0.5pt}}
\put(962,570){\rule{0.5pt}{0.5pt}}
\put(967,572){\rule{0.5pt}{0.5pt}}
\put(972,574){\rule{0.5pt}{0.5pt}}
\put(977,577){\rule{0.5pt}{0.5pt}}
\put(982,579){\rule{0.5pt}{0.5pt}}
\put(987,581){\rule{0.5pt}{0.5pt}}
\put(992,583){\rule{0.5pt}{0.5pt}}
\put(998,585){\rule{0.5pt}{0.5pt}}
\put(1003,587){\rule{0.5pt}{0.5pt}}
\put(1008,589){\rule{0.5pt}{0.5pt}}
\put(1013,591){\rule{0.5pt}{0.5pt}}
\put(1018,594){\rule{0.5pt}{0.5pt}}
\put(1023,596){\rule{0.5pt}{0.5pt}}
\put(1028,598){\rule{0.5pt}{0.5pt}}
\put(1033,600){\rule{0.5pt}{0.5pt}}
\put(1038,602){\rule{0.5pt}{0.5pt}}
\put(1043,604){\rule{0.5pt}{0.5pt}}
\put(1048,606){\rule{0.5pt}{0.5pt}}
\put(1053,608){\rule{0.5pt}{0.5pt}}
\put(1058,610){\rule{0.5pt}{0.5pt}}
\put(1063,612){\rule{0.5pt}{0.5pt}}
\put(1068,614){\rule{0.5pt}{0.5pt}}
\put(1073,616){\rule{0.5pt}{0.5pt}}
\put(1078,618){\rule{0.5pt}{0.5pt}}
\put(1083,620){\rule{0.5pt}{0.5pt}}
\put(1088,622){\rule{0.5pt}{0.5pt}}
\put(1093,624){\rule{0.5pt}{0.5pt}}
\put(1098,626){\rule{0.5pt}{0.5pt}}
\put(1103,628){\rule{0.5pt}{0.5pt}}
\put(1108,630){\rule{0.5pt}{0.5pt}}
\put(1113,632){\rule{0.5pt}{0.5pt}}
\put(1118,634){\rule{0.5pt}{0.5pt}}
\put(1124,635){\rule{0.5pt}{0.5pt}}
\put(1129,637){\rule{0.5pt}{0.5pt}}
\put(1134,639){\rule{0.5pt}{0.5pt}}
\put(1139,641){\rule{0.5pt}{0.5pt}}
\put(1144,643){\rule{0.5pt}{0.5pt}}
\put(1149,645){\rule{0.5pt}{0.5pt}}
\put(1154,647){\rule{0.5pt}{0.5pt}}
\put(1159,649){\rule{0.5pt}{0.5pt}}
\put(1164,651){\rule{0.5pt}{0.5pt}}
\put(1169,652){\rule{0.5pt}{0.5pt}}
\put(1174,654){\rule{0.5pt}{0.5pt}}
\put(1179,656){\rule{0.5pt}{0.5pt}}
\put(1184,658){\rule{0.5pt}{0.5pt}}
\put(1189,660){\rule{0.5pt}{0.5pt}}
\put(1194,662){\rule{0.5pt}{0.5pt}}
\put(1199,663){\rule{0.5pt}{0.5pt}}
\put(1204,665){\rule{0.5pt}{0.5pt}}
\put(1209,667){\rule{0.5pt}{0.5pt}}
\put(1214,669){\rule{0.5pt}{0.5pt}}
\put(1219,671){\rule{0.5pt}{0.5pt}}
\put(1224,672){\rule{0.5pt}{0.5pt}}
\put(1229,674){\rule{0.5pt}{0.5pt}}
\put(1234,676){\rule{0.5pt}{0.5pt}}
\put(1239,678){\rule{0.5pt}{0.5pt}}
\put(1244,679){\rule{0.5pt}{0.5pt}}
\put(1250,681){\rule{0.5pt}{0.5pt}}
\put(1255,683){\rule{0.5pt}{0.5pt}}
\put(1260,685){\rule{0.5pt}{0.5pt}}
\put(1265,686){\rule{0.5pt}{0.5pt}}
\put(1270,688){\rule{0.5pt}{0.5pt}}
\put(1275,690){\rule{0.5pt}{0.5pt}}
\put(1280,692){\rule{0.5pt}{0.5pt}}
\put(1285,693){\rule{0.5pt}{0.5pt}}
\put(1290,695){\rule{0.5pt}{0.5pt}}
\put(1295,697){\rule{0.5pt}{0.5pt}}
\put(1300,698){\rule{0.5pt}{0.5pt}}
\put(1305,700){\rule{0.5pt}{0.5pt}}
\put(1310,702){\rule{0.5pt}{0.5pt}}
\put(1315,703){\rule{0.5pt}{0.5pt}}
\put(1320,705){\rule{0.5pt}{0.5pt}}
\put(1325,707){\rule{0.5pt}{0.5pt}}
\put(1330,708){\rule{0.5pt}{0.5pt}}
\put(1335,710){\rule{0.5pt}{0.5pt}}
\put(1340,712){\rule{0.5pt}{0.5pt}}
\put(1345,713){\rule{0.5pt}{0.5pt}}
\put(1350,715){\rule{0.5pt}{0.5pt}}
\put(1355,717){\rule{0.5pt}{0.5pt}}
\put(1360,718){\rule{0.5pt}{0.5pt}}
\put(1365,720){\rule{0.5pt}{0.5pt}}
\put(1370,722){\rule{0.5pt}{0.5pt}}
\put(1376,723){\rule{0.5pt}{0.5pt}}
\put(1381,725){\rule{0.5pt}{0.5pt}}
\put(1386,726){\rule{0.5pt}{0.5pt}}
\put(1391,728){\rule{0.5pt}{0.5pt}}
\put(1396,730){\rule{0.5pt}{0.5pt}}
\put(1401,731){\rule{0.5pt}{0.5pt}}
\put(1406,733){\rule{0.5pt}{0.5pt}}
\put(1411,734){\rule{0.5pt}{0.5pt}}
\put(1416,736){\rule{0.5pt}{0.5pt}}
\put(1421,738){\rule{0.5pt}{0.5pt}}
\put(1426,739){\rule{0.5pt}{0.5pt}}
\put(1431,741){\rule{0.5pt}{0.5pt}}
\put(1524,741){\makebox(0,0)[r]{$\leftarrow \!\! S_7$}}
\end{picture}
